Dusty OB Stars in the Small Magellanic Cloud - I: Optical Spectroscopy Reveals Predominantly Main-Sequence OB Stars

We present the results of optical spectroscopic follow-up of 125 candidate main sequence OB stars in the Small Magellanic Cloud (SMC) that were originally identified in the S3MC infrared imaging survey as showing an excess of emission at 24 um indicative of warm dust, such as that associated with a transitional or debris disks. We use these long-slit spectra to investigate the origin of the 24 um emission and the nature of these stars. A possible explanation for the observed 24 um excess, that these are emission line stars with dusty excretion disks, is disproven for the majority of our sources. We find that 88 of these objects are normal stars without line emission, with spectral types mostly ranging from late-O to early-B; luminosity classes a sub-set of our sample indicate that most are main-sequence stars. We further identify 17 emission-line stars, 7 possible emission-line stars, and 5 other stars with forbidden-line emission. We discover a new O6 Iaf star; it exhibits strong HeII 4686 A emission but relatively weak NIII 4640 A emission that we attribute to the lower nitrogen abundance in the SMC. Two other objects are identified with planetary nebulae, one with a young stellar object, and two with X-ray binaries. To shed additional light on the nature of the observed 24 um excess we use optical and infrared photometry to estimate the dust properties of the objects with normal O and B star spectra and compare these properties to those of a sample of hot spots in the Galactic interstellar medium (ISM). We find that the dust properties of the dusty OB star sample resemble the properties of the Galactic sample of hot spots. Some may be runaway systems with bow-shocks resulting from a large velocity difference between star and ISM. We further investigate the nature of these dusty OB stars in a companion paper presenting mid-infrared spectroscopy and additional imaging.

==> (inline-0) <==
\begin{deluxetable}{lccccccccc}
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecolumns{10}
\tablecaption{SMC Dusty O and B Stars: Optical and 2MASS
Data\label{tab:phottab}}
\tablehead{
\colhead{ID No.} &
\colhead{Name} &
\colhead{RA (J2000)} &
\colhead{Dec (J2000)} &
\colhead{B\tablenotemark{a}} &
\colhead{V\tablenotemark{a}} &
\colhead{I\tablenotemark{a}} &
\colhead{J} &
\colhead{H} &
\colhead{K} \\
&
&
\colhead{(deg)} &
\colhead{(deg)} &
\colhead{($\mu$Jy)} &
\colhead{($\mu$Jy)} &
\colhead{($\mu$Jy)} &
\colhead{($\mu$Jy)} &
\colhead{($\mu$Jy)} &
\colhead{($\mu$Jy)} \\
}
\startdata
% 27-Oct-2010 15:41:02
B001 & J004336.56$-$730226.80 & 10.90234 & $-$73.04078 &  2078.39 & 1585.23 &  918.67 & 1088.65\tablenotemark{a} &  564.29\tablenotemark{a} &  827.17\tablenotemark{a} \\
B003 & J004511.14$-$732111.95 & 11.29644 & $-$73.35332 &  1909.53 & 1424.6  &  780.47 &  387.0                   &  278.2                   & \ldots                   \\
B004 & J004537.37$-$731236.50 & 11.40574 & $-$73.21014 &  3743.92 & 2976.41 & 1783.03 & 1008                     &  573.7                   &  391.1                   \\
B005 & J004600.13$-$732324.54 & 11.50056 & $-$73.39015 &  1502.89 & 1180.57 &  715.75 & \ldots                   & \ldots                   & \ldots                   \\
B006 & J004610.79$-$732535.61 & 11.54496 & $-$73.42656 &  2684.89 & 2484.81 & 1688.72 & 1339                     &  996.1                   &  852.6                   \\
B007 & J004611.72$-$732325.54 & 11.54884 & $-$73.39043 &  6530.19 & 5655.79 & 3742.47 & 2295.56\tablenotemark{a} & \ldots                   & \ldots                   \\
B009 & J004655.83$-$730452.89 & 11.73266 & $-$73.08136 &  3625.15 & 2824.18 & 1596.46 &  768.6                   &  523.2                   &  261.5                   \\
B010 & J004656.08$-$731054.83 & 11.73367 & $-$73.18190 &  8190.79 & 6787.24 & 4409.19 & 2667                     & 1709                     & 1199                     \\
B011 & J004657.30$-$731808.71 & 11.73879 & $-$73.30242 &  1575.16 & 1221.5  &  682.27 &  353.91\tablenotemark{a} & \ldots                   & \ldots                   \\
B013 & J004707.66$-$733008.17 & 11.78192 & $-$73.50227 &  5187.12 & 4007.68 & 2255.06 & 1099.74\tablenotemark{a} &  749.38\tablenotemark{a} & \ldots                   \\
B014 & J004718.97$-$730711.20 & 11.82905 & $-$73.11978 &  6590.62 & 5134.44 & 2956.37 & 1613                     &  881.3                   &  536.9                   \\
B015 & J004726.74$-$731316.13 & 11.86142 & $-$73.22115 &  3905.94 & 3351.92 & 1933.56 & 1740                     & 1549                     & 1125                     \\
B016 & J004727.53$-$731705.89 & 11.86473 & $-$73.28497 &  1945.03 & 1775.39 & 1073.39 &  477.85\tablenotemark{a} & \ldots                   & \ldots                   \\
B019 & J004740.20$-$731548.63 & 11.91752 & $-$73.26351 &  2780.52 & 2214.59 & 1273.97 &  699.7                   &  403.9                   &  280.5                   \\
B021 & J004742.79$-$730009.75 & 11.92833 & $-$73.00271 &  8800.88 & 7009.6  & 4080.92 & 2281                     & 1324                     &  849.4                   \\
B022 & J004746.41$-$731809.93 & 11.94339 & $-$73.30276 &  2239.37 & 1744.59 &  988.91 &  518.2                   &  280.5                   & \ldots                   \\
B023 & J004747.53$-$731727.74 & 11.94806 & $-$73.29104 &  2592.54 & 2333.96 & 1620.16 &  977.4                   &  618.7                   &  433.2                   \\
B024 & J004747.93$-$730431.15 & 11.94971 & $-$73.07532 &  2757.57 & 2144.34 & 1229.02 &  580.3                   &  379.8                   &  317.3                   \\
B025 & J004752.03$-$725207.85 & 11.96681 & $-$72.86885 &  6393.31 & 5755.63 & 3495.9  & 1899                     & 1146                     &  700.0                   \\
B026 & J004752.19$-$732121.95 & 11.96750 & $-$73.35610 &  3806.50 & 2976.41 & 1728.06 &  947.3                   &  519.4                   &  275.1                   \\
B028 & J004808.41$-$731454.70 & 12.03507 & $-$73.24853 &  2906.2  & 6316.74 & 3064.49 & 5376                     & 5601                     & 7522                     \\
B029 & J004809.68$-$732413.06 & 12.04036 & $-$73.40363 &  9676.67 & 7566.47 & 4141.51 & 2310                     & 1308                     &  792.0                   \\
B032 & J004818.08$-$731312.79 & 12.07537 & $-$73.22022 &  2196.47 & 1689.25 &  939.2  &  492.6                   &  262.5                   & \ldots                   \\
B033 & J004818.91$-$732715.30 & 12.07881 & $-$73.45425 &  6806.53 & 5139.17 & 2852.06 & 1425                     &  800.0                   &  547.9                   \\
B034 & J004830.03$-$731809.53 & 12.12513 & $-$73.30265 &  1872.95 & 1424.6  &  900.24 &  466.11\tablenotemark{a} &  360   \tablenotemark{a} & \ldots                   \\
B035 & J004840.43$-$730441.87 & 12.16846 & $-$73.07830 &  3018.05 & 2662.52 & 1750.49 & 1133                     &  687.9                   &  434.0                   \\
B036 & J004841.77$-$732615.25 & 12.17408 & $-$73.43757 &  2631.03 & 2575.69 & 1516.21 & 1272                     & 1047                     &  987.9                   \\
B037 & J004843.19$-$731147.65 & 12.18000 & $-$73.19657 &  7239.79 & 5645.38 & 3084.31 & 1520                     &  935.6                   &  503.0                   \\
B038 & J004853.00$-$731410.31 & 12.22087 & $-$73.23620 &  4818.66 & 4011.37 & 2713.68 & 1780                     & 1253                     & 1029                     \\
B040 & J004858.95$-$731403.62 & 12.24565 & $-$73.23434 &  2295.76 & 2012.3  & 1234.69 &  790.1                   &  482.5                   & \ldots                   \\
B042 & J004907.89$-$730906.30 & 12.28289 & $-$73.15175 &  3180.72 & 2793.14 & 1618.67 &  988.3\tablenotemark{a} & \ldots                    & \ldots                   \\
B043 & J004910.86$-$730719.66 & 12.29525 & $-$73.12213 &  5868.49 & 4717.3  & 2555.99 & 1273                     &  786.9                   &  467.7                   \\
B044 & J004916.70$-$731631.62 & 12.31962 & $-$73.27545 &  5661.43 & 4410.55 & 2548.93 & 1344                     &  791.9                   &  521.8                   \\
B045 & J004919.07$-$731247.23 & 12.32949 & $-$73.21312 &  2638.31 & 2198.33 & 1320.56 &  832.7                   &  515.6                   &  314.4                   \\
B047 & J004930.97$-$730952.88 & 12.37908 & $-$73.16469 &  2255.93 & 1881.45 & 1102.45 &  636.9                   &  346.0                   & \ldots                   \\
B048 & J004931.95$-$725116.88 & 12.38313 & $-$72.85469 & 10827.45 & 8474.09 & 4906.35 & 2619                     & 1574                     &  903.5                   \\
B049 & J004942.72$-$731718.20 & 12.42801 & $-$73.28839 &  7470.09 & 6161.59 & 4257.54 & \ldots                   & \ldots                   & 1264.72\tablenotemark{a} \\
B051 & J004944.38$-$725102.05 & 12.43493 & $-$72.85057 &  1212.62 &  979.25 &  586.62 & \ldots                   & \ldots                   & \ldots                   \\
B052 & J004944.32$-$732721.63 & 12.43470 & $-$73.45601 &  1274.46 & 1115.05 &  733.77 &  437.8                   &  263.0                   & \ldots                   \\
B055 & J004952.37$-$725131.60 & 12.46821 & $-$72.85878 &  2336.29 & 1838.62 & 1099.41 & \ldots                   & \ldots                   & \ldots                   \\
B057 & J004957.89$-$725154.79 & 12.49123 & $-$72.86522 &  8752.38 & 5766.24 & 3861.52 & 2101                     & 1216                     &  735.8                   \\
B059 & J005000.46$-$725512.36 & 12.50192 & $-$72.92010 &  8190.79 & 6133.28 & 3670.78 & 2172                     & 1295                     &  815.82\tablenotemark{a} \\
B062 & J005010.98$-$730943.41 & 12.54577 & $-$73.16206 &  2399.53 & 1845.41 & 1167.24 &  712.0                   &  454.1                   &  326.2                   \\
B064 & J005011.21$-$730026.02 & 12.54675 & $-$73.00723 &  4259.18 & 3302.88 & 2129.9  & 1190                     &  691.0                   &  468.1                   \\
B065 & J005016.35$-$725239.03 & 12.56816 & $-$72.87751 &  1845.55 & 1444.42 &  875.71 &  477.0                   &  306.7                   &  255.6                   \\
B066 & J005034.13$-$725328.17 & 12.64223 & $-$72.89116 &  3523.11 & 2630.83 & 1473.53 &  681.2                   &  413.3                   &  262.7                   \\
B068 & J005049.59$-$724239.96 & 12.70665 & $-$72.71110 & 10678.89 & 7850.42 & 4454.09 & 2245                     & 1317                     &  824.0                   \\
B069 & J005053.67$-$725116.34 & 12.72363 & $-$72.85454 &  1759.24 & 1352.99 &  792.79 &  505.9                   &  253.2                   &  244.3                   \\
B070 & J005058.13$-$725141.14 & 12.74222 & $-$72.86143 &  3009.72 & 2194.29 & 1303.64 &  663.3                   &  424.9                   &  248.2                   \\
B072 & J005105.15$-$724810.08 & 12.77149 & $-$72.80280 &  2561.69 & 1925.28 & 1086.32 &  501.7                   &  279.2                   &  168.4                   \\
B073 & J005105.83$-$724057.50 & 12.77430 & $-$72.68264 &  7094.57 & 5177.18 & 2878.45 & 1719                     &  933.0                   &  632.6                   \\
B075 & J005118.76$-$733016.19 & 12.82818 & $-$73.50450 &  4881.19 & 3834.36 & 2106.49 & 1037                     &  538.4                   &  356.7                   \\
B076 & J005131.66$-$731529.01 & 12.88192 & $-$73.25806 &  2842.67 & 2101.32 & 1298.85 & \ldots                   & \ldots                   & \ldots                   \\
B077 & J005137.38$-$725713.64 & 12.90577 & $-$72.95379 &  8281.82 & 6469.83 & 3670.78 & 2010                     & 1195                     &  751.5                   \\
B079 & J005158.09$-$732031.38 & 12.99207 & $-$73.34205 &   644.65 &  945.57 &  525.72 & 1320                     & 1429                     & 2060                     \\
B080 & J005202.13$-$723930.09 & 13.00888 & $-$72.65836 &  6038.46 & 4165.75 & 2586.77 & 1339                     &  745.3                   &  541.4                   \\
B081 & J005206.00$-$725209.19 & 13.02502 & $-$72.86922 &  1918.34 & 1536.36 & 1067.48 & 1106                     &  874.8                   &  823.2                   \\
B082 & J005206.44$-$724946.84 & 13.02685 & $-$72.82968 &  5298.17 & 4204.29 & 2502.41 & \ldots                   & 1153                     &  895.2                   \\
B083 & J005210.67$-$724119.21 & 13.04448 & $-$72.68867 &  3497.24 & 2408.2  & 1561.56 &  989.2                   &  560.7                   &  346.4                   \\
B085 & J005245.05$-$722844.03 & 13.18771 & $-$72.47890 &  4366.43 & 4015.07 & 2782.01 & 1894                     & 1281                     &  855.7                   \\
B087 & J005300.20$-$724027.84 & 13.25087 & $-$72.67440 &  9014.18 & 6093.87 & 3518.51 & 1929                     & 1137                     &  766.9                   \\
B088 & J005309.30$-$725331.30 & 13.28879 & $-$72.89203 &  6812.81 & 4989.91 & 2771.78 & 1358                     &  771.8                   &  493.8                   \\
B089 & J005310.59$-$731038.38 & 13.29413 & $-$73.17733 &  4652.92 & 3699.07 & 2149.6  & 1130                     &  615.3                   &  413.4                   \\
B091 & J005315.69$-$731128.17 & 13.31541 & $-$73.19116 &  5708.55 & 4542.48 & 2656.8  & 1374                     &  823.9                   &  441.7                   \\
B092 & J005342.39$-$732320.18 & 13.42664 & $-$73.38894 &  2401.74 & 1881.45 & 1146.99 &  658.4                   &  429.2                   &  239.0                   \\
B093 & J005342.42$-$723921.52 & 13.42678 & $-$72.65598 &  2206.61 & 1966.5  & 1357.56 & 1379.39\tablenotemark{a} &  920.24\tablenotemark{a} &  654.03\tablenotemark{a} \\
B094 & J005353.43$-$724828.58 & 13.47266 & $-$72.80794 & 10503.31 & 8003.74 & 5128.12 & 3023                     & 1773                     & 1116                     \\
B096 & J005401.98$-$724221.92 & 13.50825 & $-$72.70609 &  3461.99 & 2533.34 & 1495.4  &  777.8                   &  468.9                   &  308.7                   \\
B098 & J005429.76$-$722607.36 & 13.62401 & $-$72.43538 &  3956.64 & 3296.8  & 2151.59 & 1258.02\tablenotemark{a} &  678.42\tablenotemark{a} &  629.79\tablenotemark{a} \\
B100 & J005454.44$-$723209.52 & 13.72685 & $-$72.53598 &  2283.11 & 1777.02 &  954.9  &  478.3                   &  318.5                   & \ldots                   \\
B101 & J005455.07$-$722537.27 & 13.72946 & $-$72.42702 &  6657.73 & 5087.37 & 2766.68 & 1446                     &  842.4                   &  489.7                   \\
B102 & J005503.27$-$725521.36 & 13.76366 & $-$72.92260 &  6145.06 & 4635.46 & 2445.45 & 1205.84\tablenotemark{a} &  709.09\tablenotemark{a} &  487.07\tablenotemark{a} \\
B103 & J005504.51$-$724637.52 & 13.76883 & $-$72.77709 &  9784.22 & 8100.15 & 4541.07 & 2484.78\tablenotemark{a} & 1521.6 \tablenotemark{a} &  981.74\tablenotemark{a} \\
B104 & J005509.36$-$722756.55 & 13.78901 & $-$72.46571 &  9966.12 & 7996.37 & 4528.54 & 2607                     & 1531                     &  984.3                   \\
B105 & J005510.66$-$723420.78 & 13.79445 & $-$72.57244 & 10245.33 & 8528.9  & 5185.12 & 3049                     & 1862                     & 1130                     \\
B107 & J005541.20$-$722320.14 & 13.92170 & $-$72.38893 &  5645.81 & 4648.29 & 2454.47 & 2984.61\tablenotemark{a} & 1963.81\tablenotemark{a} & 1216.73\tablenotemark{a} \\
B108 & J005544.60$-$721609.94 & 13.93584 & $-$72.26943 &  3139.97 & 2316.82 & 1206.59 &  666.3                   &  377.7                   &  282.0                   \\
B109 & J005545.75$-$723817.55 & 13.94066 & $-$72.63821 &  1563.6  & 1189.3  &  653.97 &  422.75\tablenotemark{a} & \ldots                   & \ldots                   \\
B112 & J005611.62$-$721824.26 & 14.04843 & $-$72.30674 &  7029.53 & 5527.05 & 2878.45 & 1383                     &  814.1                   &  474.2                   \\
B115 & J005617.30$-$721728.75 & 14.07210 & $-$72.29132 &  3716.43 & 3110.95 & 1636.66 &  928.3                   &  576.4                   &  357.7                   \\
B116 & J005620.07$-$722702.23 & 14.08366 & $-$72.45062 &  2260.09 & 1773.75 & 1003.6  &  491.7                   &  318.2                   & \ldots                   \\
B117 & J005623.53$-$722124.12 & 14.09807 & $-$72.35670 &  4770.08 & 4402.44 & 2252.99 & 1016                     &  580.6                   &  353.1                   \\
B118 & J005627.11$-$722542.88 & 14.11296 & $-$72.42858 & \ldots   & 2638.11 & 1499.54 &  864.8                   &  521.8                   &  319.7                   \\
B119 & J005644.27$-$722906.75 & 14.18448 & $-$72.48521 &  6328.87 & 5557.67 & 3886.5  & 2922                     & 2060                     & 1465                     \\
B122 & J005656.35$-$724906.78 & 14.23481 & $-$72.81855 &  5486.89 & 4282.46 & 2474.9  & 1185                     &  739.1                   &  389.0                   \\
B123 & J005712.13$-$723935.13 & 14.30056 & $-$72.65976 &  5293.29 & 4239.29 & 2438.7  & 1265                     &  711.0                   &  426.1                   \\
B124 & J005715.21$-$722734.30 & 14.31341 & $-$72.45953 &  4423.09 & 3348.83 & 1879.14 &  992.9                   &  575.3                   &  363.7                   \\
B125 & J005719.21$-$723112.90 & 14.33005 & $-$72.52025 &  3641.88 & 2938.28 & 1626.14 &  949.9                   &  501.5                   &  298.1                   \\
B126 & J005737.27$-$722154.32 & 14.40530 & $-$72.36509 &  8849.65 & 6843.73 & 3763.21 & 1959                     & 1171                     &  639.6                   \\
B127 & J005811.84$-$723552.65 & 14.54937 & $-$72.59796 &  7779.04 & 6457.93 & 3704.75 & 1941                     & 1147                     &  697.5                   \\
B128 & J005812.38$-$723934.81 & 14.55161 & $-$72.65967 &  6242.03 & 4840.53 & 2733.75 & 1421                     &  817.9                   &  525.7                   \\
B129 & J005813.89$-$720919.51 & 14.55790 & $-$72.15542 &  3631.83 & 2911.34 & 1606.79 &  790.1                   &  470.7                   &  340.4                   \\
B132 & J005827.49$-$721153.91 & 14.61457 & $-$72.19831 &  2827    & 2306.18 & 1413.7  &  795.2                   &  492.8                   &  297.8                   \\
B135 & J005837.02$-$721359.91 & 14.65429 & $-$72.23331 &  4173.75 & 3312.02 & 1967.7  & 1130                     &  733.0                   &  410.7                   \\
B136 & J005853.66$-$722230.75 & 14.72359 & $-$72.37521 &  1838.76 & 1508.32 &  904.4  &  527.8                   &  411.1                   &  405.8                   \\
B137 & J005859.13$-$724434.11 & 14.74641 & $-$72.74281 &  9224.14 & 7239.24 & 4114.89 & 2061                     & 1244                     &  807.5                   \\
B139 & J005908.61$-$722648.58 & 14.78591 & $-$72.44683 &  2239.37 & 1703.31 &  942.67 &  501.7                   &  308.4                   & \ldots                   \\
B140 & J005912.41$-$721617.86 & 14.80172 & $-$72.27163 &  1508.43 & 1215.89 &  713.11 &  679.3                   &  461.2                   &  379.8                   \\
B141 & J005913.87$-$720927.32 & 14.80780 & $-$72.15759 &  1675.43 & 1560.61 &  851.84 & 1060.93\tablenotemark{a} &  875.59\tablenotemark{a} &  530.63\tablenotemark{a} \\
B142 & J005920.70$-$721710.89 & 14.83629 & $-$72.28636 &  9014.18 & 7003.14 & 3940.57 & 1990                     & 1264                     &  794.9                   \\
B144 & J005928.82$-$721231.57 & 14.87009 & $-$72.20877 &  4480.5  & 3395.42 & 1873.95 &  877.6                   &  577.4                   &  280.8                   \\
B145 & J005931.78$-$721334.96 & 14.88242 & $-$72.22638 &  3433.41 & 2580.44 & 1400.74 &  708.7                   &  487.4                   &  353.8                   \\
B148 & J010055.17$-$720804.66 & 15.22989 & $-$72.13463 &  6825.37 & 5082.68 & 2784.57 & 1474                     &  823.9                   &  537.9                   \\
B152 & J010217.77$-$715143.09 & 15.57407 & $-$71.86197 &  5027.2  & 4048.49 & 2189.57 & 1214                     &  705.8                   &  405.1                   \\
B154 & J010241.58$-$720036.14 & 15.67326 & $-$72.01004 &  2115.08 & 1686.14 &  910.25 &  458.87\tablenotemark{a} & \ldots                   & \ldots                   \\
B156 & J010245.09$-$715612.26 & 15.68790 & $-$71.93674 &  6670    & 5603.93 & 3400.62 & 1981                     & 1281                     &  806.0                   \\
B159 & J010300.05$-$722738.19 & 15.75023 & $-$72.46061 &  5172.8  & 3816.74 & 2068.04 & 1060                     &  519.9                   &  373.2                   \\
B160 & J010304.84$-$715335.77 & 15.77017 & $-$71.89327 &  1500.12 & 1461.82 &  830.92 &  534.2                   &  294.0                   &  392.64\tablenotemark{a} \\
B161 & J010312.30$-$720445.66 & 15.80126 & $-$72.07935 & \ldots   & 2241.26 & 1222.25 &  620.1                   &  391.8                   & \ldots                   \\
B163 & J010315.76$-$720251.61 & 15.81567 & $-$72.04767 &  5101.83 & 3695.67 & 1884.34 &  960.5                   &  563.8                   &  335.1                   \\
B165 & J010318.91$-$715413.35 & 15.82883 & $-$71.90371 &  5879.31 & 5096.75 & 3036.4  & 1845                     & 1167                     &  790.6                   \\
B167 & J010322.54$-$720616.59 & 15.84393 & $-$72.10461 &  1219.34 & 1441.76 &  876.51 &  899.7                   &  632.6                   &  354.8                   \\
B169 & J010336.20$-$721120.32 & 15.90086 & $-$72.18898 &  3938.46 & 2938.28 & 1594.99 &  775.7                   &  440.9                   &  260.1                   \\
B172 & J010339.23$-$723523.13 & 15.91347 & $-$72.58976 &  1749.55 & 1385.78 &  812.75 &  471.3                   &  375.9                   & \ldots                   \\
B175 & J010344.37$-$715953.37 & 15.93491 & $-$71.99816 &  1311.37 & 1123.29 &  713.77 &  452.6                   &  308.4                   & \ldots                   \\
B177 & J010356.40$-$724117.95 & 15.98504 & $-$72.68832 &  2790.78 & 2029.05 & 1045.1  &  436.6                   &  274.1                   & \ldots                   \\
B179 & J010421.39$-$715642.39 & 16.08913 & $-$71.94511 & \ldots   & 5851.85 & 3271.59 & 1694                     &  952.1                   &  631.4                   \\
B182 & J010452.94$-$715449.28 & 16.22062 & $-$71.91369 & 12397.27 & 8357.82 & 5118.69 & 2564                     & 1540                     &  973.5                   \\
B183 & J010541.21$-$720340.39 & 16.42175 & $-$72.06122 &  5031.83 & 3675.3  & 2217.98 & 1499                     &  886.1                   &  634.9                   \\
B184 & J010557.47$-$721154.24 & 16.48946 & $-$72.19840 &  5050.4  & 3624.88 & 1955.05 &  969.37\tablenotemark{a} &  564.81\tablenotemark{a} &  418.02\tablenotemark{a} \\
B188 & J010812.07$-$715833.34 & 17.05033 & $-$71.97593 &  4468.13 & 3278.63 & 1694.96 &  885.7                   &  583.3                   &  292.6                   \\
B190 & J011229.71$-$731729.83 & 18.12382 & $-$73.29162 &  8632.29 & 4492.55 & 2794.85 & 4542                     & 3332                     & 2509                     \\
B191 & J011348.83$-$731805.04 & 18.45350 & $-$73.30140 &  7916.37 & 6651.09 & 4245.79 & 1835.22\tablenotemark{a} & 1034.43\tablenotemark{a} &  917.9\tablenotemark{a}  \\
B192 & J011513.70$-$732003.29 & 18.80712 & $-$73.33425 &  8537.41 & 6369.32 & 3413.17 & 1636                     &  997.9                   &  585.5                   \\
B193 & J011647.69$-$730839.62 & 19.19872 & $-$73.14434 &  5230.29 & 4262.78 & 2337.54 & 1228                     &  757.0                   &  462.5                   \\
\enddata
\tablenotetext{a}{Original S$^3$MC data point.}
\end{deluxetable}

\clearpage

%%%%%%% TABLE 2 - phottab2.txt
\begin{deluxetable}{lcccccccccccc}
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecolumns{13}
\tablecaption{SMC Dusty O and B Stars: Spitzer Data\label{tab:phottab2}}
\tablehead{
\colhead{ID No.} &
\colhead{3.6~\micron} &
\colhead{$\sigma_{3.6\micron}$} &
\colhead{4.5~\micron} &
\colhead{$\sigma_{4.5\micron}$} &
\colhead{5.8~\micron} &
\colhead{$\sigma_{5.8\micron}$} &
\colhead{8.0~\micron} &
\colhead{$\sigma_{8.0\micron}$} &
\colhead{24~\micron\tablenotemark{a}} &
\colhead{$\sigma_{24\micron}$\tablenotemark{a}} &
\colhead{70~\micron\tablenotemark{a}} &
\colhead{$\sigma_{70\micron}$\tablenotemark{a}} \\
&
\colhead{($\mu$Jy)} &
\colhead{($\mu$Jy)} &
\colhead{($\mu$Jy)} &
\colhead{($\mu$Jy)} &
\colhead{($\mu$Jy)} &
\colhead{($\mu$Jy)} &
\colhead{($\mu$Jy)} &
\colhead{($\mu$Jy)} &
\colhead{($\mu$Jy)} &
\colhead{($\mu$Jy)} &
\colhead{($\mu$Jy)} &
\colhead{($\mu$Jy)} \\
}
\startdata 
B001 & \ldots                   & \ldots &   444.40\tablenotemark{b} &   2.93 & \ldots                    & \ldots  & \ldots                     & \ldots  &  198102.30                  &   624.29 & \ldots                       & \ldots   \\
B003 &   58.53                  &   2.28 &    44.12                  &   2.51 & \ldots                    & \ldots  & \ldots                     & \ldots  &     930.76                  &    26.62 & \ldots                       & \ldots   \\
B004 &  159.10                  &   4.02 &    99.99                  &   3.94 &    98.28\tablenotemark{b} &    8.64 & \ldots                     & \ldots  &    1684.34                  &    26.40 & \ldots                       & \ldots   \\
B005 &  189.40                  &   7.51 &   168.70                  &   6.12 &   382.80                  &   23.00 &    666.20                  &   33.63 &    4215.01                  &    42.52 & \ldots                       & \ldots   \\
B006 &  263.10                  &  14.05 &   238.36\tablenotemark{b} &   1.74 &   287.10                  &   17.45 &    659.70                  &   40.85 &   22090.02                  &   111.60 & \ldots                       & \ldots   \\
B007 &  575.10                  &   9.76 &   412.60                  &   9.30 &   323.90                  &   14.23 &    198.40                  &   12.74 &    1647.90                  &    29.82 & \ldots                       & \ldots   \\
B009 &  142.30                  &   6.08 &    96.72                  &   4.76 & \ldots                    & \ldots  &     92.00\tablenotemark{b} &    9.48 &    2500.48                  &    31.08 & \ldots                       & \ldots   \\
B010 &  661.70                  &  14.72 &   500.50                  &  11.84 &   478.50                  &   18.28 &    584.80                  &   31.21 &    7382.77                  &    55.72 & \ldots                       & \ldots   \\
B011 &   51.80                  &   1.96 &    39.78                  &   2.78 & \ldots                    & \ldots  & \ldots                     & \ldots  &    2087.20                  &    28.72 & \ldots                       & \ldots   \\
B013 &  167.60                  &   3.61 &   110.60                  &   3.62 & \ldots                    & \ldots  & \ldots                     & \ldots  &    1149.26                  &    28.52 & \ldots                       & \ldots   \\
B014 &  225.30                  &   4.66 &   142.00                  &   4.02 &   123.76\tablenotemark{b} &    9.19 &     87.58\tablenotemark{b} &   11.13 &    1948.75                  &    28.46 & \ldots                       & \ldots   \\
B015 &  485.20                  &  14.90 &   319.70                  &  12.28 &   238.50                  &   15.34 &    158.24\tablenotemark{b} &   14.35 &    4843.77                  &    46.41 & \ldots                       & \ldots   \\
B016 &  114.80                  &   4.17 &    83.30                  &   4.40 & \ldots                    & \ldots  &    211.60\tablenotemark{b} &   14.35 &    7047.57                  &    52.57 & \ldots                       & \ldots   \\
B019 &  118.30                  &   3.81 &    92.86                  &   3.76 & \ldots                    & \ldots  & \ldots                     & \ldots  &    2534.84                  &    54.48 & \ldots                       & \ldots   \\
B021 &  331.90                  &   6.01 &   214.00                  &   4.20 &   155.40                  &   12.08 &    104.88\tablenotemark{b} &    8.54 &    1093.05                  &    27.72 & \ldots                       & \ldots   \\
B022 &   79.59                  &   2.59 &    67.77                  &   2.90 &    93.73\tablenotemark{b} &    9.06 &    186.10                  &   11.38 &    6160.64                  &    58.06 & \ldots                       & \ldots   \\
B023 &  178.60                  &   3.62 &   162.40                  &   5.56 &   229.90                  &   13.47 &    790.30                  &   27.31 &   39214.47                  &   204.24 & \ldots                       & \ldots   \\
B024 &   88.11                  &   2.55 &    58.20                  &   1.84 & \ldots                    & \ldots  &     55.02\tablenotemark{b} &    9.16 &    1093.05                  &    29.29 & \ldots                       & \ldots   \\
B025 &  282.60                  &   6.98 &   180.80                  &   3.83 &   138.32\tablenotemark{b} &    8.68 &     80.96\tablenotemark{b} &   10.03 &     835.30                  &    28.19 & \ldots                       & \ldots   \\
B026 &  140.80                  &   3.77 &    90.96                  &   3.72 & \ldots                    & \ldots  & \ldots                     & \ldots  &    1002.48                  &    27.70 & \ldots                       & \ldots   \\
B028 & 9138.00                  & 466.30 & 14030.00                  & 513.70 & 37120.00                  & 1022.00 & 100300.00                  & 8321.00 & 1632288.00\tablenotemark{b} &  1264.81 & 11107800.00\tablenotemark{b} & 36590.40 \\
B029 &  319.80                  &   8.72 &   186.60                  &   5.31 &   178.20                  &   13.72 &    125.12\tablenotemark{b} &   13.98 &    5955.56                  &    46.19 & \ldots                       & \ldots   \\
B032 &   76.24                  &   2.36 &    48.01                  &   2.97 & \ldots                    & \ldots  & \ldots                     & \ldots  &    3525.87                  &    91.61 & \ldots                       & \ldots   \\
B033 &  208.50                  &   4.38 &   133.10                  &   3.82 &   119.21\tablenotemark{b} &    9.19 & \ldots                     & \ldots  &    1591.69                  &    25.90 & \ldots                       & \ldots   \\
B034 &   86.66                  &   2.59 &    62.21                  &   2.99 & \ldots                    & \ldots  & \ldots                     & \ldots  &    1414.72                  &    31.51 & \ldots                       & \ldots   \\
B035 &  204.30                  &   4.58 &   128.90                  &   3.61 &    75.53\tablenotemark{b} &    8.78 & \ldots                     & \ldots  &     721.31\tablenotemark{b} &    60.49 & \ldots                       & \ldots   \\
B036 & 1836.80\tablenotemark{b} &  27.55 &   983.10                  &  39.52 &  3013.00                  &  104.30 &   7000.00                  &  432.70 &  256606.50                  &   591.81 &  1687950.00\tablenotemark{b} &  8396.19 \\
B037 &  231.70                  &   4.55 &   147.90                  &   4.19 &   141.96\tablenotemark{b} &    8.34 & \ldots                     & \ldots  &    1380.37                  &    28.68 & \ldots                       & \ldots   \\
B038 &  619.30                  &  10.64 &   498.10                  &  13.19 &   402.40                  &   12.17 &    274.60                  &   11.75 &     726.10                  &    28.66 & \ldots                       & \ldots   \\
B040 &  133.80                  &   3.67 &    84.04                  &   4.17 & \ldots                    & \ldots  & \ldots                     & \ldots  &     729.74                  &    55.17 & \ldots                       & \ldots   \\
B042 &  161.60                  &   4.59 &   115.30                  &   4.05 &   152.88\tablenotemark{b} &    8.34 &    298.70                  &   17.57 &    7348.42                  &    47.92 & \ldots                       & \ldots   \\
B043 &  188.00                  &   3.99 &   116.30                  &   3.88 &   106.47\tablenotemark{b} &    8.22 &     90.80\tablenotemark{b} &   12.88 &    3146.94                  &    32.16 & \ldots                       & \ldots   \\
B044 &  208.90                  &   4.30 &   134.20                  &   3.80 &   102.83\tablenotemark{b} &    6.18 & \ldots                     & \ldots  &     751.91\tablenotemark{b} &    64.57 & \ldots                       & \ldots   \\
B045 &  135.70                  &   2.91 &    87.31                  &   3.59 & \ldots                    & \ldots  & \ldots                     & \ldots  &    1661.44                  &    30.26 & \ldots                       & \ldots   \\
B047 &  118.70                  &   3.30 &   103.50                  &   4.81 &   114.66\tablenotemark{b} &    6.97 &     99.36\tablenotemark{b} &   12.24 &    3603.94                  &    37.27 & \ldots                       & \ldots   \\
B048 &  391.10                  &   6.55 &   251.50                  &   5.06 &   173.60                  &   17.48 &    157.00                  &   11.22 &    2900.23                  &    35.98 & \ldots                       & \ldots   \\
B049 & 1217.00                  &  25.07 &   922.20                  &  19.78 &   664.50                  &   17.57 &    478.80                  &   14.78 &    3100.10                  &    43.77 & \ldots                       & \ldots   \\
B051 &   47.97                  &   1.97 &    34.55                  &   2.44 & \ldots                    & \ldots  & \ldots                     & \ldots  &     563.18                  &    41.64 & \ldots                       & \ldots   \\
B052 &   69.03                  &   3.48 &    52.24                  &   2.32 & \ldots                    & \ldots  & \ldots                     & \ldots  &    1175.29                  &    24.27 & \ldots                       & \ldots   \\
B055 &   90.66                  &   2.93 &    68.99                  &   2.85 & \ldots                    & \ldots  &    180.80                  &   15.15 &   12804.30                  &   117.53 & \ldots                       & \ldots   \\
B057 &  311.40                  &   6.36 &   206.00                  &   5.53 &   174.72\tablenotemark{b} &    9.92 &    192.20                  &   12.72 &    7842.89                  &    75.97 & \ldots                       & \ldots   \\
B059 &  339.20                  &   9.42 &   215.70                  &   4.84 &   197.10                  &   18.82 &    105.80\tablenotemark{b} &   12.33 &    2094.49                  &    29.79 & \ldots                       & \ldots   \\
B062 &  150.40                  &   3.46 &   112.10                  &   4.10 &    88.82\tablenotemark{b} &    6.36 &    139.84\tablenotemark{b} &   12.33 &    2556.70                  &    32.02 & \ldots                       & \ldots   \\
B064 &  203.10                  &   4.37 &   127.60                  &   3.50 &   111.93\tablenotemark{b} &    8.63 &     45.17\tablenotemark{b} &   11.22 &    1308.54                  &    26.49 & \ldots                       & \ldots   \\
B065 &   74.88                  &   2.12 &    53.21                  &   3.18 & \ldots                    & \ldots  & \ldots                     & \ldots  &     603.16                  &    34.53 & \ldots                       & \ldots   \\
B066 &  108.70                  &   3.69 &    65.00                  &   2.60 &    90.73\tablenotemark{b} &    8.52 &    122.36\tablenotemark{b} &   12.24 &    4538.76                  &    46.96 & \ldots                       & \ldots   \\
B068 &  428.00                  &   7.25 &   321.90                  &   8.50 &   262.60                  &   11.26 &    202.10                  &   11.29 &    1424.09                  &    25.89 & \ldots                       & \ldots   \\
B069 &   70.29                  &   2.74 &    56.89                  &   2.86 & \ldots                    & \ldots  & \ldots                     & \ldots  &     802.61                  &    58.30 & \ldots                       & \ldots   \\
B070 &  102.00                  &   3.16 &    73.00                  &   3.23 & \ldots                    & \ldots  &     71.12\tablenotemark{b} &   12.24 &    1229.42                  &    29.92 & \ldots                       & \ldots   \\
B072 &   77.25                  &   2.10 &    55.66                  &   2.23 & \ldots                    & \ldots  &    101.20\tablenotemark{b} &   12.24 &    2370.36                  &    29.36 & \ldots                       & \ldots   \\
B073 &  218.70                  &   5.25 &   133.20                  &   4.86 &   114.66\tablenotemark{b} &    6.50 &     97.52\tablenotemark{b} &   11.59 &    5202.92                  &    33.44 & \ldots                       & \ldots   \\
B075 &  168.20                  &   5.22 &   108.40                  &   4.76 & \ldots                    & \ldots  & \ldots                     & \ldots  &   10368.36                  &    56.60 & \ldots                       & \ldots   \\
B076 &   96.57                  &   3.35 &    66.32                  &   2.62 & \ldots                    & \ldots  & \ldots                     & \ldots  &     593.37                  &    33.31 & \ldots                       & \ldots   \\
B077 &  287.90                  &   8.23 &   180.10                  &   4.98 & \ldots                    & \ldots  & \ldots                     & \ldots  &    1106.58                  &    24.86 & \ldots                       & \ldots   \\
B079 & 3343.00                  &  83.64 &  4702.00                  &  69.86 &  8568.00                  &  107.40 &  23370.00                  &  213.00 &  123670.80                  &   436.18 & \ldots                       & \ldots   \\
B080 &  199.70                  &   3.73 &   129.90                  &   4.72 &   109.20\tablenotemark{b} &    5.93 &    156.80                  &   16.59 &    6383.41                  &    35.59 & \ldots                       & \ldots   \\
B081 &  445.60                  &   8.69 &   373.80                  &   7.63 &   302.10                  &   11.44 &    236.90                  &    9.44 &     870.07                  &    28.67 & \ldots                       & \ldots   \\
B082 &  173.70                  &   3.95 &   119.20                  &   4.18 &    98.28\tablenotemark{b} &    8.72 &    197.60                  &   21.12 &    6613.47                  &    69.29 & \ldots                       & \ldots   \\
B083 &  135.20                  &   3.08 &    96.48                  &   4.87 &   107.38\tablenotemark{b} &    5.76 & \ldots                     & \ldots  &     854.04                  &    34.96 & \ldots                       & \ldots   \\
B085 &  469.30                  &   8.46 &   337.70                  &  13.86 &   230.20                  &   11.22 &    169.70                  &   28.80 &     693.51                  &    27.76 & \ldots                       & \ldots   \\
B087 &  308.50                  &   5.90 &   199.00                  &   5.07 &   160.16\tablenotemark{b} &    7.50 &    120.52\tablenotemark{b} &    9.20 &    3015.78                  &    30.47 & \ldots                       & \ldots   \\
B088 &  204.30                  &   4.36 &   124.70                  &   3.38 &    91.00\tablenotemark{b} &    9.28 &     74.52\tablenotemark{b} &   11.22 &    1408.47                  &    27.68 & \ldots                       & \ldots   \\
B089 &  179.50                  &   4.20 &   115.00                  &   2.91 &    84.45\tablenotemark{b} &    8.91 &     50.97\tablenotemark{b} &    9.08 &     768.26                  &    32.27 & \ldots                       & \ldots   \\
B091 &  214.90                  &   5.42 &   136.60                  &   3.53 &   118.30\tablenotemark{b} &    9.28 &     67.90\tablenotemark{b} &   10.58 &     430.97                  &    33.31 & \ldots                       & \ldots   \\
B092 &  115.40                  &   3.08 &    72.07                  &   3.09 &    79.81\tablenotemark{b} &    8.00 & \ldots                     & \ldots  &     687.06                  &    49.97 & \ldots                       & \ldots   \\
B093 &  417.76\tablenotemark{b} &   3.89 &   281.79\tablenotemark{b} &   1.27 &   535.99\tablenotemark{b} &   10.56 & \ldots                     & \ldots  &   51925.08                  &   181.97 & \ldots                       & \ldots   \\
B094 &  493.80                  &   8.59 &   363.70                  &   7.00 &   273.30                  &   11.54 &    263.20                  &    9.89 &    4334.72                  &    46.56 & \ldots                       & \ldots   \\
B096 &  116.10                  &   2.82 &    76.57                  &   2.27 &    68.43\tablenotemark{b} &    6.29 &     58.60\tablenotemark{b} &    8.72 &     796.16                  &    25.82 & \ldots                       & \ldots   \\
B098 &  227.20                  &   5.41 &   152.40                  &   4.26 & \ldots                    & \ldots  &     94.76\tablenotemark{b} &   13.34 &     582.02                  &    22.55 & \ldots                       & \ldots   \\
B100 &   70.68                  &   2.20 &    47.07                  &   2.25 & \ldots                    & \ldots  & \ldots                     & \ldots  &    1319.99                  &    26.75 & \ldots                       & \ldots   \\
B101 &  210.60                  &   4.30 &   133.70                  &   4.17 &   115.57\tablenotemark{b} &    9.10 & \ldots                     & \ldots  &     727.35                  &    26.19 & \ldots                       & \ldots   \\
B102 &  194.80                  &   8.24 &   117.40                  &   4.12 & \ldots                    & \ldots  & \ldots                     & \ldots  &    1660.39                  &    25.78 & \ldots                       & \ldots   \\
B103 &  486.08\tablenotemark{b} &   4.87 &   284.82\tablenotemark{b} &   1.16 &   264.81\tablenotemark{b} &    9.74 &    159.16\tablenotemark{b} &    9.38 &     870.28                  &    32.01 & \ldots                       & \ldots   \\
B104 &  427.40                  &   8.06 &   280.60                  &   6.77 &   209.60                  &   11.90 &    168.90                  &   11.31 &     655.83                  &    32.27 & \ldots                       & \ldots   \\
B105 &  482.60                  &   8.98 &   345.80                  &   7.71 &   211.60                  &   12.35 &    136.60                  &   13.50 &    2679.53                  &    29.50 &    72527.40\tablenotemark{b} & 10291.05 \\
B107 &  240.70                  &   4.89 &   183.90                  &   4.96 &   188.37\tablenotemark{b} &    8.09 &    225.10                  &   14.99 &    1967.49                  &    29.69 &    48787.20\tablenotemark{b} &  2308.68 \\
B108 &   99.76                  &   3.96 &    65.54                  &   9.10 & \ldots                    & \ldots  & \ldots                     & \ldots  &    7553.50                  &    53.29 & \ldots                       & \ldots   \\
B109 &   52.32                  &   1.93 &    32.05                  &   2.12 & \ldots                    & \ldots  & \ldots                     & \ldots  &    1467.81                  &    24.17 & \ldots                       & \ldots   \\
B112 &  202.80                  &   3.69 &   124.30                  &   5.38 &    99.19\tablenotemark{b} &    7.28 &    101.20\tablenotemark{b} &   16.28 &    1660.39                  &    28.11 & \ldots                       & \ldots   \\
B115 &  176.80                  &   5.20 &   117.90                  &   5.42 &   106.47\tablenotemark{b} &    6.99 &     94.76\tablenotemark{b} &   19.14 &    4382.61                  &    36.25 & \ldots                       & \ldots   \\
B116 &   86.94                  &   2.53 &    56.00                  &   2.42 & \ldots                    & \ldots  & \ldots                     & \ldots  &     638.55                  &    34.38 & \ldots                       & \ldots   \\
B117 &  146.20                  &   2.59 &    86.68                  &   2.69 &    66.52\tablenotemark{b} &    6.03 & \ldots                     & \ldots  &     501.76                  &    34.35 & \ldots                       & \ldots   \\
B118 &  148.90                  &   3.87 &   101.70                  &   4.08 &    91.91\tablenotemark{b} &    8.64 & \ldots                     & \ldots  &    1270.02                  &    25.91 & \ldots                       & \ldots   \\
B119 &  600.70                  &  13.71 &   435.50                  &   8.94 &   352.80                  &   17.41 &    245.40                  &   11.80 &     901.51                  &    30.18 & \ldots                       & \ldots   \\
B122 &  207.50                  &   4.53 &   131.20                  &   4.25 &   136.50\tablenotemark{b} &    8.47 & \ldots                     & \ldots  &    1361.63                  &    23.57 & \ldots                       & \ldots   \\
B123 &  195.60                  &   4.59 &   132.60                  &   5.01 &   127.40\tablenotemark{b} &    8.65 & \ldots                     & \ldots  &     766.28                  &    24.85 & \ldots                       & \ldots   \\
B124 &  135.60                  &   3.29 &    87.41                  &   3.56 &    74.44\tablenotemark{b} &    8.04 & \ldots                     & \ldots  &     624.60                  &    34.35 & \ldots                       & \ldots   \\
B125 &  143.80                  &   3.85 &    98.06                  &   5.69 & \ldots                    & \ldots  & \ldots                     & \ldots  &    1465.73                  &    29.20 & \ldots                       & \ldots   \\
B126 &  297.10                  &   5.27 &   192.60                  &   4.27 &   140.14\tablenotemark{b} &    6.91 &     81.70\tablenotemark{b} &   10.76 &     661.03                  &    31.23 & \ldots                       & \ldots   \\
B127 &  628.00                  &  10.72 &   447.10                  &   8.66 &   360.40                  &   14.61 &    263.40                  &    9.61 &    1441.78                  &    27.39 & \ldots                       & \ldots   \\
B128 &  206.20                  &   5.18 &   135.30                  &   4.07 &   144.69\tablenotemark{b} &    9.83 &    107.64\tablenotemark{b} &   12.97 &    2709.72                  &    33.50 & \ldots                       & \ldots   \\
B129 &  123.20                  &   3.59 &    83.92                  &   2.78 &    99.19\tablenotemark{b} &    9.83 &    132.10                  &   15.81 &    2466.13                  &    28.99 & \ldots                       & \ldots   \\
B132 &  135.20                  &   5.09 &    96.28                  &   4.71 &   104.65\tablenotemark{b} &    9.83 &    190.60                  &   20.00 &   12814.71                  &    87.02 & \ldots                       & \ldots   \\
B135 &  189.30                  &   4.48 &   118.40                  &   3.75 &   131.04\tablenotemark{b} &    9.37 &     88.96\tablenotemark{b} &   12.33 &    2993.92                  &    34.81 & \ldots                       & \ldots   \\
B136 &  228.80                  &  10.10 &   164.80                  &   7.40 &   143.78\tablenotemark{b} &    7.60 &     81.42\tablenotemark{b} &   11.13 &     579.84                  &    31.23 & \ldots                       & \ldots   \\
B137 &  319.90                  &   8.71 &   206.80                  &   5.76 &   158.10                  &   15.93 &     87.40\tablenotemark{b} &   12.33 &     754.93                  &    25.00 & \ldots                       & \ldots   \\
B139 &   65.09                  &   2.06 &    50.48                  &   2.37 &    58.24\tablenotemark{b} &    6.93 &     52.26\tablenotemark{b} &    9.57 &    1522.98                  &    26.40 & \ldots                       & \ldots   \\
B140 &  211.40                  &   5.08 &   161.50                  &   4.86 &   137.41\tablenotemark{b} &    9.83 &     86.02\tablenotemark{b} &   12.70 &     675.40\tablenotemark{b} &    62.44 & \ldots                       & \ldots   \\
B141 & \ldots                   & \ldots &   730.23\tablenotemark{b} &   1.52 & \ldots                    & \ldots  &   9752.00\tablenotemark{b} &   49.40 &  136371.00                  &   514.46 & \ldots                       & \ldots   \\
B142 &  304.40                  &   6.22 &   193.40                  &   5.10 &   132.30                  &   13.08 &     86.11\tablenotemark{b} &   12.70 &    2992.88                  &    31.77 & \ldots                       & \ldots   \\
B144 &  145.80                  &   3.42 &    87.71                  &   3.58 &    82.90\tablenotemark{b} &    8.60 &    102.12\tablenotemark{b} &   15.18 &    2608.75                  &    35.49 & \ldots                       & \ldots   \\
B145 &  103.20                  &   2.75 &    71.58                  &   3.16 &   100.10\tablenotemark{b} &    8.22 &    189.20                  &   11.01 &    3907.91                  &    49.22 & \ldots                       & \ldots   \\
B148 &  212.30                  &   3.71 &   139.20                  &   3.62 &   126.49\tablenotemark{b} &    9.46 &     85.38\tablenotemark{b} &   14.08 &     927.84                  &    27.39 & \ldots                       & \ldots   \\
B152 &  174.90                  &   3.71 &   110.30                  &   4.02 &    68.80\tablenotemark{b} &    8.79 & \ldots                     & \ldots  &    2816.95                  &    29.05 & \ldots                       & \ldots   \\
B154 &  101.60                  &   2.56 &    81.33                  &   3.06 &    73.35\tablenotemark{b} &    6.89 & \ldots                     & \ldots  &    1415.76                  &    29.00 & \ldots                       & \ldots   \\
B156 &  342.40                  &   8.35 &   210.70                  &   5.29 &   182.00\tablenotemark{b} &   11.38 &    124.80                  &   17.24 &    2463.01                  &    32.10 & \ldots                       & \ldots   \\
B159 &  147.20                  &   3.55 &    96.16                  &   2.31 &   104.65\tablenotemark{b} &    9.19 &     55.02\tablenotemark{b} &    8.81 &    1303.33                  &    27.99 & \ldots                       & \ldots   \\
B160 &   87.84                  &   2.79 &    67.16                  &   2.60 & \ldots                    & \ldots  &    240.90                  &   12.10 &    9942.59                  &    61.82 & \ldots                       & \ldots   \\
B161 &   87.86                  &   1.97 &    56.74                  &   2.17 &    64.97\tablenotemark{b} &    6.17 & \ldots                     & \ldots  &    2092.41                  &    35.31 & \ldots                       & \ldots   \\
B163 &  139.50                  &   2.98 &    94.13                  &   2.71 &   118.30\tablenotemark{b} &    7.46 &    159.70                  &   10.80 &    5640.14                  &    45.03 & \ldots                       & \ldots   \\
B165 &  310.70                  &   5.42 &   203.70                  &   4.86 &   173.81\tablenotemark{b} &    8.41 &    104.88\tablenotemark{b} &   12.24 &    1355.38                  &    27.62 & \ldots                       & \ldots   \\
B167 &  183.40                  &   4.12 &   118.60                  &   3.13 & \ldots                    & \ldots  & \ldots                     & \ldots  &    1087.85                  &    55.17 & \ldots                       & \ldots   \\
B169 &  118.40                  &   4.67 &    79.94                  &   2.77 & \ldots                    & \ldots  & \ldots                     & \ldots  &    1088.89                  &    26.06 & \ldots                       & \ldots   \\
B172 &   98.63                  &   4.45 &    81.56                  &   4.29 & \ldots                    & \ldots  & \ldots                     & \ldots  &     537.16                  &    33.31 & \ldots                       & \ldots   \\
B175 &   88.11                  &   2.95 &    65.13                  &   3.51 & \ldots                    & \ldots  & \ldots                     & \ldots  &    1009.46                  &    26.55 &    75141.00\tablenotemark{b} &  3016.53 \\
B177 &   66.51                  &   2.35 &    49.52                  &   2.59 & \ldots                    & \ldots  & \ldots                     & \ldots  &    1630.21                  &    40.73 & \ldots                       & \ldots   \\
B179 &  257.40                  &   4.99 &   154.90                  &   4.56 &   148.33\tablenotemark{b} &    8.78 & \ldots                     & \ldots  &    2327.68                  &    29.01 &    41055.30\tablenotemark{b} &  2123.55 \\
B182 &  378.10                  &   7.24 &   246.80                  &   5.58 &   173.30                  &   12.55 &    125.12\tablenotemark{b} &   13.06 &    1099.30                  &    23.78 & \ldots                       & \ldots   \\
B183 &  239.40                  &   5.89 &   167.00                  &   6.22 &   181.09\tablenotemark{b} &   10.83 &    280.40                  &   13.41 &   12679.38                  &   168.64 & \ldots                       & \ldots   \\
B184 &  141.30                  &   6.19 &    93.57                  &   4.53 & \ldots                    & \ldots  & \ldots                     & \ldots  &     711.11                  &    36.93 & \ldots                       & \ldots   \\
B188 &  131.60                  &   5.57 &    80.09                  &   3.15 & \ldots                    & \ldots  & \ldots                     & \ldots  &    3050.13                  &    29.75 & \ldots                       & \ldots   \\
B190 &  868.70                  &  15.06 &   714.40                  &  11.39 &   591.50                  &   17.26 &    451.40                  &   12.28 &     617.21                  &    26.92 & \ldots                       & \ldots   \\
B191 & \ldots                   & \ldots &   872.64\tablenotemark{b} &   2.21 & \ldots                    & \ldots  &   5805.20\tablenotemark{b} &   38.00 &  135121.80                  &   689.04 & \ldots                       & \ldots   \\
B192 &  251.90                  &   5.55 &   160.90                  &   4.36 &   142.87\tablenotemark{b} &   12.19 & \ldots                     & \ldots  &     960.74                  &    25.23 & \ldots                       & \ldots   \\
B193 &  183.90                  &   4.07 &   122.80                  &   3.47 & \ldots                    & \ldots  & \ldots                     & \ldots  &    1018.72                  &    26.20 & \ldots                       & \ldots   \\
\enddata 
\tablenotetext{a}{Includes correction factor from MIPS to IRAC scale.}
\tablenotetext{b}{Original S$^3$MC data point.}
\end{deluxetable} 

\clearpage

%%%%% TABLE 3
\begin{deluxetable}{lcrrrccl}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecolumns{8}
\tablecaption{Main Sequence Stellar Properties and Spectral Classification Scheme \label{tab:class}}
\tablehead{
\colhead{SpT} &
\colhead{T$_{\rm eff}$} &
\colhead{Radius} &
\colhead{Mass} &
\colhead{L$_{\rm bol}$} &
\colhead{Slope} &
\colhead{BC} &
\colhead{Criteria}\\
&
\colhead{($10^3$ K)}&
\colhead{(R$_\odot$)}&
\colhead{(M$_\odot$)}&
\colhead{(10$^3$ L$_\odot$)}\\
}
\startdata
O6     & 39 & 12.2  & 30.5 & 309.0 & $-$2.91 & $-$3.72 & \ion{He}{2} 4686, 4541 \AA, \ion{He}{1}+\ion{He}{2} 4026 $\sim$ \ion{He}{2} 4200 \AA \\
O7     & 37 & 11.3  & 27.3 & 213.3 & $-$2.91 & $-$3.54 & \ion{He}{2} 4686, 4200 \AA, \ion{He}{2} 4541 \AA~$\sim$ \ion{He}{1} 4471 \AA         \\
O8.5   & 34 &  9.9  & 22.8 & 118.4 & $-$2.91 & $-$3.27 & \ion{He}{2} 4686, 4200 \AA, \ion{He}{2} 4541 \AA~$\sim$ \ion{He}{1} 4387 \AA         \\
O9     & 33 &  9.5  & 21.5 & 96.3  & $-$2.91 & $-$3.18 & \ion{He}{2} 4686, \ion{He}{2} 4200 \AA~$\sim$ \ion{He}{1} 4143 \AA                   \\
B0     & 30 &  8.3  & 17.8 & 50.3  & $-$2.89 & $-$2.98 & \ion{He}{2} 4686, 4541 \AA, weak \ion{He}{2} 4200 \AA                                \\
B0.5   & 27 &  7.2  & 14.5 & 24.8  & $-$2.86 & $-$2.60 & Weak \ion{He}{2} 4686 \AA, no \ion{He}{2} 4200, 4541 \AA                             \\
B1/1.5 & 25 &  6.5  & 12.5 & 15.0  & $-$2.84 & $-$2.41 & \ion{Si}{4} 4088, 4116 \AA                                                           \\
B2/B3  & 22 &  5.6  & 10.0 & 6.6   & $-$2.79 & $-$2.11 & \ion{Si}{3} 4553 \AA                                                                 \\
B5/B8  & 15 &  3.8  & 5.4  & 0.6   & $-$2.67 & $-$1.24 & \ion{Si}{2} 4128/4132 \AA, no \ion{Si}{3} 4553 \AA                                   \\
B9     & 10 &  2.8  & 3.2  & 0.1   & $-$2.52 & $-$0.30 & \ion{Si}{2} 4128/4132 \AA, \ion{Mg}{2} 4481 \AA~$>$ \ion{He}{1} 4471 \AA             \\
\enddata
\end{deluxetable}

\clearpage

%%%%% TABLE 4 - excess1.txt + cross-identifications and additional info
\begin{deluxetable}{lccclcl}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecolumns{7}
\tablecaption{SMC Dusty O and B Stars: Spectral Type, Radial Velocity and
Identification \label{tab:spec}}
\tablehead{
\multicolumn{2}{c}{This Work} &
\multicolumn{3}{c}{Literature} & & \\
\cline{3-5}
\colhead{No.} & \colhead{SpT\tablenotemark{a}} &
\colhead{SpT} & \colhead{v$_{rad}$} & \colhead{source\tablenotemark{b}} &
\colhead{v$_{rad}$ \ion{H}{1}} & \colhead{Identification} \\
 & & & \colhead{(km s$^{-1}$)} & & \colhead{(km s$^{-1}$)} & \\
}
\startdata
B001 &  Em    &                   &                        &             & & Planetary Nebula \\
B003 & B0--B2 &                   &                        &             & & \\
B004 &  O9    &                   &                        &             & & \\
B005 & \ldots &                   &                        &             & & Eclipsing binary \\
B006 & \ldots &                   &                        &             & & \\
B007 &  OBe   &                   &                        &             & & \\
B009 & B0--B2 &                   &                        &             & & \\
B010 &  OBe   &                   &                        &             & & Emission-line star \\
B011 & \ldots &                   &                        &             & & \\
B013 &  B0    &                   &                        &             & & \\
B014 & B0--B2 &                   &                        &             & & \\
B015 &  OBe?  &                   &                        &             & & \\
B016 &  OBe   &                   &                        &             & & \\
B019 & B0--B2 &                   &                        &             & & \\
B021 &  B0    & B1--2\,II         & $150\pm6$              & EH08        & 136 & \\
B022 &  B0    &                   &                        &             & & \\
B023 &  O7    &                   &                        &             & & \\
B024 & B0--B2 &                   &                        &             & & Eclipsing binary \\
B025 & B0--B2 &                   &                        &             & & \\
B026 & B0--B2 &                   &                        &             & & \\
B028 &  Em    &                   &                        &             & & Compact \ion{H}{2} region \\
B029 &  B0    &                   &                        &             & & \\
B032 &  B1    &                   &                        &             & & \\
B033 & O7--O9 &                   &                        &             & & \\
B034 &  B0    &                   &                        &             & & \\
B035 &  OBe?  &                   &                        &             & & O6\,Iaf (see section 3) \\
B036 &  Em    & B0\,V?            &                        & S           & & Young stellar object \\
B037 &  B1    &                   &                        &             & & \\
B038 &  OBe   &                   &                        &             & & \\
B040 & B0--B2 &                   &                        &             & & \\
B042 &  B0    &                   &                        &             & & \\
B043 &  O9    &                   &                        &             & & \\
B044 &  B0    &                   &                        &             & & \\
B045 &  B1    &                   &                        &             & & \\
B047 &  O7    &                   &                        &             & & \\
B048 &  B2    & B0.5\,IV          & $103\pm9$              & EH08        & 119, 141 & \\
B049 &  OBe   &                   &                        &             & & \\
B051 &  B0    &                   &                        &             & & \\
B052 &  B0    &                   &                        &             & & \\
B055 &  OBe   &                   &                        &             & & Emission-line star \\
B057 & B0--B2 & B2                &                        & S           & & \\
B059 &  O9    & B3                &                        & S           & & \\
B062 &  OBe?  &                   &                        &             & & \\
B064 &  B0    & B1--3\,III--V(e)  &                        & C11         & & X-ray binary \\
B065 &  B1    &                   &                        &             & & \\
B066 &  O9    &                   &                        &             & & \\
B068 &  OBe   & B2?               &                        & S           & & Emission-line star \\
B069 & O7--O9 &                   &                        &             & & \\
B070 & B0--B2 &                   &                        &             & & \\
B072 &  O8.5  &                   &                        &             & & \\
B073 &  B1    &                   &                        &             & & Eclipsing binary \\
B075 & B0--B2 &                   &                        &             & & Eclipsing binary \\
B076 &  B1    &                   &                        &             & & \\
B077 & B0--B2 &                   &                        &             & & \\
B079 &  Em    &                   &                        &             & & Planetary Nebula \\
B080 &  O8.5  &                   &                        &             & & Emission-line star \\
B081 &  OBe   &                   &                        &             & & Emission-line star \\
B082 &  B1    &                   &                        &             & & Emission-line star \\
B083 &  OBe?  & B1--5\,III        & $165\pm6$              & EH08        & 125, 159 & \\
B085 &  OBe   & O9--B0e           &                        & A09         & & X-ray binary \\
B087 &  B0    &                   &                        &             & & \\
B088 &  O7    &                   &                        &             & & \\
B089 &  B1    &                   &                        &             & & \\
B091 & B0--B2 &                   &                        &             & & \\
B092 &  B0    &                   &                        &             & & Eclipsing binary \\
B093 & \ldots &                   &                        &             & & Eclipsing binary \\
B094 &  Em    & B2?               &                        & S           & & Emission-line star \\
B096 &  B0    &                   &                        &             & & Eclipsing binary \\
B098 &  B1    &                   &                        &             & & \\
B100 &  B1    & B0.5\,V           & $124$                  & H08, E06    & 129, 160--180 & \\
B101 &  B5    & B1--5\,II         & $168\pm17$             & EH08        & 134, 167 & \\
B102 &  O9    &                   &                        &             & & \\
B103 &  OBe   & B1\,II            &                        & S           & & \\
B104 &  OBe   & B1--3\,II         & $165\pm10$             & EH08        & 128, 163 & \\
B105 &  B2    & B3?               &                        & S           & & \\
B107 &  B1    &                   &                        &             & & Emission-line star \\
B108 & \ldots & B2\,IV            & $137\pm10$             & M07         & 137, 165 & \\
B109 & B0--B2 &                   &                        &             & & \\
B112 & \ldots &                   &                        &             & & Eclipsing binary \\
B115 & O7--O9 & O9\,V             & $134\pm10$             & M07         & 136, 164 & \\
B116 &  OBe   & B2\,III(IVe?)     & 151                    & H08, S, E06 & 130, 170 & \\
B117 & B0--B2 & B0.5\,V           &                        & E06         & & Spectroscopic binary \\
B118 &  B0    & B2\,II            & 130                    & H08, E06    & 130, 166 & \\
B119 &  OBe   & B0\,III           & $148\pm10$, 159        & M07, E06    & 129, 167 & \\
B122 & O7--O9 &                   &                        &             & & Eclipsing binary? \\
B123 & B0--B2 &                   &                        &             & & \\
B124 &  B0    & B1\,V, B1--2\,III & $143\pm3$              & H08, EH08   & 131, 168 & \\
B125 &  B1    &                   &                        &             & & \\
B126 &  B1    & B0\,IV, B0.5\,IV  & $176\pm10$, $182\pm15$ & M07, EH08   & 131, 160--180 & \\
B127 &  OBe   &                   &                        &             & & \\
B128 &  O9    &                   &                        &             & & \\
B129 & B0--B2 & B0\,V             & 172                    & H08, E06    & 166 & \\
B132 &  OBe?  & B0.5\,V           & 176                    & H08, E06    & 180 & Emission-line star \\
B135 & O7--O9 &                   &                        &             & & \\
B136 &  B0    &                   &                        &             & & \\
B137 &  B1    & B1--3\,II         & $142\pm10$             & EH08        & 130, 146, 177 & Eclipsing binary \\
B139 &  O9    &                   &                        &             & & \\
B140 &  OBe   &                   &                        &             & & \\
B141 &  Em    & B0\,V             &                        & H08         & & Emission-line star \\
B142 &  O8.5  & O7\,IIIn((f))     & 208                    & H08, E06    & 131, 173 & \\
B144 & O7--O9 &                   &                        &             & & X-ray source within 5\arcsec \\
B145 & O7--O9 & O7\,Vn            & 250                    & H08, E06    & 130, 175 & \\
B148 &  B0    &                   &                        &             & & \\
B152 & O7--O9 &                   &                        &             & & \\
B154 &  B1    &                   &                        &             & & \\
B156 & O7--O9 & B1                &                        & S           & & \\
B159 &  B0    &                   &                        &             & & \\
B160 & O7--O9 &                   &                        &             & & Emission object within 5\arcsec \\
B161 &  B0    &                   &                        &             & & \\
B163 & O7--O9 &                   &                        &             & & \\
B165 &  OBe?  &                   &                        &             & & \\
B167 &  A0    &                   &                        &             & & \\
B169 & O7--O9 &                   &                        &             & & \\
B172 & B0--B2 &                   &                        &             & & \\
B175 & \ldots &                   &                        &             & & \\
B177 & O7--O9 & O9\,V             & $123\pm8$              & EH08        & 131, 185 & \\
B179 &  B0    &                   &                        &             & & \\
B182 &  B0    &                   &                        &             & & \\
B183 & O7--O9 &                   &                        &             & & Emission object at 3\arcsec \\
B184 & B0--B2 & B0.5\,V           & $139\pm14$             & EH08        & 144, 187 & Eclipsing binary \\
B188 &  OBe?  &                   &                        &             & & \\
B190 &  OBe   &                   &                        &             & & Emission-line star at 2\arcsec \\
B191 & \ldots & Be?               &                        & S           & & \\
B192 & B0--B2 & B1--3\,II         & $196\pm14$             & EH08        & 144, 179 & \\
B193 &  B0    &                   &                        &             & & \\
\enddata 
\tablenotetext{a}{"Em" denotes objects with forbidden emission lines. "OBe"
denotes Be stars. "OBe?" denotes stars with unusually weak \ha\ absorption. No
spectral type information indicates that the spectra were difficult to
extract.}
\tablenotetext{b}{
A09  = \citet{antoniou09};
C11  = \citet{coe11};
E06  = \citet{evans06};
EH08 = \citet{evans08};
H08  = \citet{hunter08};
M07  = \citet{martayan07};
S    = Simbad.}
\end{deluxetable} 

\clearpage

%%%%% TABLE 5 - excess1.txt
\begin{deluxetable}{lccc@{\extracolsep{10pt}}cc@{\extracolsep{10pt}}cc@{\extracolsep{10pt}}c}
% 24-Feb-2011 15:24:30
% using spec. type slope fit to J (or I if no J)
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecolumns{8}
\tablecaption{SMC Dusty O and B Stars: 4.5, 8, and 24~\micron\ Excesses
\label{tab:excess}}
\tablehead{
&
\multicolumn{2}{c}{4.5~\micron} &
\multicolumn{2}{c}{8.0~\micron} &
\multicolumn{2}{c}{24~\micron} &
 \\
\cline{2-3} \cline{4-5} \cline{6-7}
\colhead{No.} &
\colhead{Excess} &
\colhead{Ratio\tablenotemark{a}} &
\colhead{Excess} &
\colhead{Ratio\tablenotemark{a}} &
\colhead{Excess} &
\colhead{Ratio\tablenotemark{a}} &
\colhead{K--[24]} \\
&  
\colhead{($\mu$Jy)} & 
& 
\colhead{($\mu$Jy)} & 
& 
\colhead{($\mu$Jy)} & 
 & \\ 
}
\startdata
B001                  &   340$\pm$13  &  3.27$\pm$0.53 & \ldots          & \ldots         &  198098$\pm$624  & 41436$\pm$5181 & 10.86  \\
B003                  &     7$\pm$5   &  0.19$\pm$0.15 & \ldots          & \ldots         &     929$\pm$27   &   547$\pm$64   & \ldots \\
B004                  &    12$\pm$5   &  0.14$\pm$0.06 & \ldots          & \ldots         &    1681$\pm$26   &   467$\pm$19   &  6.49  \\
B005                  &   137$\pm$7   &  4.40$\pm$0.61 &    655$\pm$34   &  60.5$\pm$7.3  &    4214$\pm$43   &  2935$\pm$318  & \ldots \\
B006                  &   110$\pm$13  &  0.86$\pm$0.19 &    615$\pm$41   &  13.9$\pm$1.8  &   22084$\pm$112  &  3756$\pm$387  &  8.44  \\
B007                  &   193$\pm$26  &  0.88$\pm$0.21 &    122$\pm$15   &   1.6$\pm$0.3  &    1638$\pm$30   &   162$\pm$18   & \ldots \\
B009                  &    23$\pm$9   &  0.32$\pm$0.16 &     67$\pm$10   &   2.6$\pm$0.5  &    2497$\pm$31   &   740$\pm$80   &  7.36  \\
B010                  &   246$\pm$29  &  0.96$\pm$0.21 &    496$\pm$33   &   5.6$\pm$0.8  &    7371$\pm$56   &   629$\pm$65   &  6.88  \\
B011                  &     6$\pm$6   &  0.18$\pm$0.22 & \ldots          & \ldots         &    2086$\pm$29   &  1342$\pm$231  & \ldots \\
B013                  &    12$\pm$12  &  0.12$\pm$0.14 & \ldots          & \ldots         &    1145$\pm$29   &   275$\pm$33   & \ldots \\
B014                  &   $-12\pm$16  & $-0.08\pm$0.10 &     34$\pm$12   &   0.6$\pm$0.3  &    1942$\pm$28   &   274$\pm$28   &  6.31  \\
B015                  &   153$\pm$21  &  0.92$\pm$0.21 &    101$\pm$16   &   1.7$\pm$0.4  &    4836$\pm$46   &   633$\pm$66   &  6.49  \\
B016                  &    38$\pm$8   &  0.82$\pm$0.28 &    196$\pm$15   &  12.4$\pm$2.1  &    7045$\pm$53   &  3357$\pm$488  & \ldots \\
B019                  &    26$\pm$8   &  0.39$\pm$0.16 & \ldots          & \ldots         &    2532$\pm$54   &   824$\pm$90   &  7.30  \\
B021                  &    10$\pm$21  &  0.05$\pm$0.11 &     36$\pm$11   &   0.5$\pm$0.2  &    1084$\pm$28   &   126$\pm$13   &  5.18  \\
B022                  &    21$\pm$6   &  0.46$\pm$0.17 &    170$\pm$12   &  10.9$\pm$1.5  &    6159$\pm$58   &  3139$\pm$349  & \ldots \\
B023                  &    77$\pm$7   &  0.90$\pm$0.10 &    762$\pm$27   &  26.8$\pm$1.5  &   39211$\pm$204  & 11244$\pm$481  &  9.80  \\
B024                  &     3$\pm$6   &  0.05$\pm$0.11 &     36$\pm$9    &   1.9$\pm$0.6  &    1091$\pm$29   &   428$\pm$44   &  6.25  \\
B025                  &    $-1\pm$19  & $-0.00\pm$0.10 &     18$\pm$12   &   0.3$\pm$0.2  &     827$\pm$28   &    99$\pm$11   &  5.10  \\
B026                  &     0$\pm$10  &  0.00$\pm$0.11 & \ldots          & \ldots         &     998$\pm$28   &   240$\pm$25   &  6.31  \\
B028\tablenotemark{b} & 13516$\pm$517 & 26.31$\pm$3.17 & 100122$\pm$8321 & 561.8$\pm$77.6 & 1632264$\pm$1265 & 69138$\pm$7623 & 10.75  \\
B029                  &   $-20\pm$22  & $-0.10\pm$0.10 &     55$\pm$16   &   0.8$\pm$0.3  &    5947$\pm$46   &   680$\pm$71   &  7.10  \\
B032                  &     1$\pm$6   &  0.02$\pm$0.13 & \ldots          & \ldots         &    3524$\pm$92   &  1629$\pm$184  & \ldots \\
B033                  &     9$\pm$6   &  0.07$\pm$0.05 & \ldots          & \ldots         &    1587$\pm$26   &   312$\pm$11   &  6.07  \\
B034                  &    20$\pm$7   &  0.49$\pm$0.24 & \ldots          & \ldots         &    1413$\pm$32   &   801$\pm$123  & \ldots \\
B035                  &    21$\pm$13  &  0.19$\pm$0.15 & \ldots          & \ldots         &     716$\pm$60   &   144$\pm$21   &  5.46  \\
B036\tablenotemark{b} &   862$\pm$42  &  7.09$\pm$0.91 &   6958$\pm$433  & 165.0$\pm$20.3 &  256601$\pm$592  & 45936$\pm$4839 & 10.95  \\
B037                  &     3$\pm$16  &  0.02$\pm$0.11 & \ldots          & \ldots         &    1374$\pm$29   &   206$\pm$22   &  6.00  \\
B038                  &   328$\pm$22  &  1.93$\pm$0.31 &    216$\pm$13   &   3.7$\pm$0.5  &     718$\pm$29   &    92$\pm$10   &  4.53  \\
B040                  &     9$\pm$9   &  0.11$\pm$0.14 & \ldots          & \ldots         &     726$\pm$55   &   209$\pm$28   & \ldots \\
B042                  &    27$\pm$11  &  0.30$\pm$0.16 &    269$\pm$18   &   9.0$\pm$1.3  &    7345$\pm$48   &  1963$\pm$236  & \ldots \\
B043                  &     5$\pm$5   &  0.05$\pm$0.05 &     54$\pm$13   &   1.5$\pm$0.4  &    3142$\pm$32   &   692$\pm$25   &  6.98  \\
B044                  &    14$\pm$13  &  0.11$\pm$0.12 & \ldots          & \ldots         &     747$\pm$65   &   147$\pm$20   &  5.31  \\
B045                  &     8$\pm$9   &  0.10$\pm$0.13 & \ldots          & \ldots         &    1658$\pm$30   &   453$\pm$51   &  6.72  \\
B047                  &    48$\pm$6   &  0.86$\pm$0.13 &     81$\pm$12   &   4.4$\pm$0.7  &    3602$\pm$37   &  1585$\pm$90   & \ldots \\
B048                  &   $-15\pm$28  & $-0.06\pm$0.10 &     62$\pm$15   &   0.6$\pm$0.2  &    2887$\pm$36   &   216$\pm$22   &  6.17  \\
B049                  &   736$\pm$28  &  3.96$\pm$0.55 &    414$\pm$16   &   6.4$\pm$0.8  &    3092$\pm$44   &   362$\pm$40   &  5.88  \\
B051                  &    11$\pm$3   &  0.47$\pm$0.18 & \ldots          & \ldots         &     562$\pm$42   &   567$\pm$71   & \ldots \\
B052                  &    13$\pm$5   &  0.33$\pm$0.16 & \ldots          & \ldots         &    1174$\pm$24   &   708$\pm$80   & \ldots \\
B055                  &    21$\pm$6   &  0.44$\pm$0.16 &    164$\pm$15   &   9.9$\pm$1.4  &   12802$\pm$118  &  5806$\pm$590  & \ldots \\
B057                  &     5$\pm$21  &  0.03$\pm$0.11 &    123$\pm$15   &   1.8$\pm$0.3  &    7834$\pm$76   &   849$\pm$87   &  7.48  \\
B059                  &    26$\pm$8   &  0.14$\pm$0.05 &     43$\pm$13   &   0.7$\pm$0.2  &    2087$\pm$30   &   269$\pm$11   &  5.93  \\
B062                  &    44$\pm$8   &  0.65$\pm$0.19 &    116$\pm$13   &   4.9$\pm$0.8  &    2554$\pm$32   &   817$\pm$88   &  7.14  \\
B064                  &    21$\pm$12  &  0.20$\pm$0.13 &      9$\pm$12   &   0.3$\pm$0.3  &    1304$\pm$26   &   289$\pm$31   &  6.02  \\
B065                  &     8$\pm$6   &  0.17$\pm$0.15 & \ldots          & \ldots         &     601$\pm$35   &   287$\pm$36   &  5.84  \\
B066                  &     6$\pm$4   &  0.09$\pm$0.07 &    103$\pm$12   &   5.2$\pm$0.7  &    4536$\pm$47   &  1866$\pm$86   &  8.00  \\
B068                  &   107$\pm$24  &  0.50$\pm$0.16 &    128$\pm$14   &   1.7$\pm$0.3  &    1414$\pm$26   &   143$\pm$15   &  5.50  \\
B069                  &    13$\pm$4   &  0.29$\pm$0.09 & \ldots          & \ldots         &     801$\pm$58   &   444$\pm$39   &  6.20  \\
B070                  &    10$\pm$9   &  0.15$\pm$0.17 &     49$\pm$13   &   2.2$\pm$0.7  &    1227$\pm$30   &   421$\pm$60   &  6.65  \\
B072                  &    12$\pm$3   &  0.27$\pm$0.08 &     87$\pm$12   &   5.9$\pm$0.9  &    2369$\pm$29   &  1323$\pm$67   &  7.78  \\
B073                  &   $-31\pm$18  & $-0.19\pm$0.09 &     41$\pm$13   &   0.7$\pm$0.3  &    5195$\pm$33   &   688$\pm$73   &  7.20  \\
B075                  &     9$\pm$11  &  0.09$\pm$0.12 & \ldots          & \ldots         &   10364$\pm$57   &  2276$\pm$238  &  8.57  \\
B076                  &    10$\pm$6   &  0.17$\pm$0.13 & \ldots          & \ldots         &     591$\pm$33   &   227$\pm$26   & \ldots \\
B077                  &   $-12\pm$20  & $-0.06\pm$0.10 & \ldots          & \ldots         &    1098$\pm$25   &   124$\pm$13   &  5.33  \\
B079                  &  4576$\pm$71  & 36.27$\pm$3.92 &  23326$\pm$213  & 533.0$\pm$55.8 &  123665$\pm$436  & 21333$\pm$2220 &  9.35  \\
B080                  &    13$\pm$6   &  0.11$\pm$0.05 &    118$\pm$17   &   3.0$\pm$0.4  &    6379$\pm$36   &  1335$\pm$44   &  7.59  \\
B081                  &   268$\pm$13  &  2.54$\pm$0.37 &    200$\pm$10   &   5.5$\pm$0.7  &     865$\pm$29   &   178$\pm$19   &  4.97  \\
B082                  &    10$\pm$14  &  0.09$\pm$0.14 &    160$\pm$22   &   4.2$\pm$0.8  &    6608$\pm$69   &  1317$\pm$162  &  7.08  \\
B083                  &     2$\pm$11  &  0.02$\pm$0.12 & \ldots          & \ldots         &     850$\pm$35   &   196$\pm$22   &  5.89  \\
B085                  &   157$\pm$23  &  0.87$\pm$0.21 &    107$\pm$30   &   1.7$\pm$0.5  &     685$\pm$28   &    82$\pm$9    &  4.68  \\
B087                  &    26$\pm$18  &  0.15$\pm$0.12 &     62$\pm$11   &   1.1$\pm$0.3  &    3008$\pm$30   &   412$\pm$43   &  6.40  \\
B088                  &     6$\pm$5   &  0.05$\pm$0.05 &     35$\pm$11   &   0.9$\pm$0.3  &    1404$\pm$28   &   290$\pm$11   &  6.05  \\
B089                  &     7$\pm$11  &  0.06$\pm$0.11 &     14$\pm$10   &   0.4$\pm$0.3  &     763$\pm$32   &   154$\pm$17   &  5.58  \\
B091                  &     5$\pm$14  &  0.04$\pm$0.11 &     22$\pm$12   &   0.5$\pm$0.3  &     425$\pm$33   &    70$\pm$9    &  4.88  \\
B092                  &    13$\pm$7   &  0.22$\pm$0.14 & \ldots          & \ldots         &     685$\pm$50   &   275$\pm$35   &  6.06  \\
B093                  &   150$\pm$16  &  1.14$\pm$0.26 & \ldots          & \ldots         &   51919$\pm$182  &  8571$\pm$1054 &  9.66  \\
B094                  &    75$\pm$30  &  0.26$\pm$0.13 &    163$\pm$14   &   1.6$\pm$0.3  &    4321$\pm$47   &   326$\pm$34   &  6.38  \\
B096                  &     7$\pm$8   &  0.10$\pm$0.12 &     35$\pm$9    &   1.5$\pm$0.5  &     793$\pm$26   &   269$\pm$30   &  5.94  \\
B098                  &    32$\pm$14  &  0.27$\pm$0.14 &     53$\pm$14   &   1.3$\pm$0.4  &     576$\pm$23   &   104$\pm$12   &  4.82  \\
B100                  &     1$\pm$6   &  0.03$\pm$0.12 & \ldots          & \ldots         &    1318$\pm$27   &   627$\pm$71   & \ldots \\
B101                  &   $-38\pm$18  & $-0.22\pm$0.08 & \ldots          & \ldots         &     717$\pm$26   &    68$\pm$8    &  5.34  \\
B102                  &    12$\pm$7   &  0.12$\pm$0.07 & \ldots          & \ldots         &    1656$\pm$26   &   385$\pm$21   &  6.24  \\
B103                  &    47$\pm$25  &  0.20$\pm$0.12 &     77$\pm$13   &   0.9$\pm$0.2  &     859$\pm$32   &    79$\pm$9    &  4.78  \\
B104                  &    31$\pm$26  &  0.13$\pm$0.12 &     82$\pm$14   &   1.0$\pm$0.2  &     644$\pm$32   &    56$\pm$6    &  4.47  \\
B105\tablenotemark{b} &    35$\pm$33  &  0.11$\pm$0.12 &     26$\pm$18   &   0.2$\pm$0.2  &    2664$\pm$30   &   172$\pm$18   &  5.85  \\
B107\tablenotemark{b} &  $-101\pm$30  & $-0.36\pm$0.07 &    126$\pm$18   &   1.3$\pm$0.3  &    1954$\pm$30   &   149$\pm$16   &  5.43  \\
B108                  &     2$\pm$11  &  0.03$\pm$0.18 & \ldots          & \ldots         &    7551$\pm$53   &  2580$\pm$280  &  8.48  \\
B109                  &    $-8\pm$6   & $-0.21\pm$0.13 & \ldots          & \ldots         &    1466$\pm$24   &   790$\pm$117  & \ldots \\
B112                  &    $-8\pm$15  & $-0.06\pm$0.11 &     55$\pm$17   &   1.2$\pm$0.4  &    1654$\pm$28   &   272$\pm$30   &  6.27  \\
B115                  &    37$\pm$6   &  0.45$\pm$0.09 &     68$\pm$19   &   2.5$\pm$0.7  &    4379$\pm$36   &  1322$\pm$51   &  7.63  \\
B116                  &     9$\pm$6   &  0.19$\pm$0.14 & \ldots          & \ldots         &     636$\pm$34   &   295$\pm$36   & \ldots \\
B117                  &   $-10\pm$10  & $-0.11\pm$0.10 & \ldots          & \ldots         &     497$\pm$34   &   111$\pm$14   &  5.29  \\
B118                  &    24$\pm$9   &  0.31$\pm$0.15 & \ldots          & \ldots         &    1267$\pm$26   &   387$\pm$41   &  6.41  \\
B119                  &   156$\pm$30  &  0.56$\pm$0.16 &    149$\pm$15   &   1.5$\pm$0.3  &     889$\pm$30   &    69$\pm$8    &  4.38  \\
B122                  &    28$\pm$6   &  0.27$\pm$0.06 & \ldots          & \ldots         &    1357$\pm$24   &   321$\pm$14   &  6.27  \\
B123                  &    12$\pm$14  &  0.10$\pm$0.12 & \ldots          & \ldots         &     761$\pm$25   &   137$\pm$15   &  5.55  \\
B124                  &    $-2\pm$10  & $-0.02\pm$0.11 & \ldots          & \ldots         &     621$\pm$34   &   165$\pm$20   &  5.50  \\
B125                  &     7$\pm$11  &  0.08$\pm$0.13 & \ldots          & \ldots         &    1462$\pm$29   &   350$\pm$37   &  6.64  \\
B126                  &     5$\pm$20  &  0.03$\pm$0.11 &     17$\pm$13   &   0.3$\pm$0.2  &     652$\pm$31   &    76$\pm$9    &  4.94  \\
B127                  &   262$\pm$21  &  1.41$\pm$0.25 &    199$\pm$12   &   3.1$\pm$0.4  &    1433$\pm$27   &   168$\pm$18   &  5.70  \\
B128                  &    11$\pm$6   &  0.09$\pm$0.05 &     66$\pm$13   &   1.6$\pm$0.3  &    2705$\pm$33   &   533$\pm$18   &  6.69  \\
B129                  &     8$\pm$8   &  0.11$\pm$0.12 &    106$\pm$16   &   4.0$\pm$0.8  &    2463$\pm$29   &   710$\pm$75   &  7.06  \\
B132                  &    20$\pm$9   &  0.27$\pm$0.15 &    164$\pm$20   &   6.2$\pm$1.1  &   12811$\pm$87   &  3669$\pm$387  &  8.99  \\
B135                  &    20$\pm$5   &  0.20$\pm$0.06 &     56$\pm$12   &   1.7$\pm$0.4  &    2990$\pm$35   &   742$\pm$27   &  7.07  \\
B136                  &   118$\pm$9   &  2.49$\pm$0.41 &     65$\pm$11   &   4.1$\pm$0.9  &     578$\pm$31   &   289$\pm$35   &  5.30  \\
B137                  &    10$\pm$21  &  0.05$\pm$0.11 &     19$\pm$14   &   0.3$\pm$0.2  &     746$\pm$25   &    82$\pm$9    &  4.84  \\
B139                  &     7$\pm$3   &  0.15$\pm$0.08 &     38$\pm$10   &   2.6$\pm$0.7  &    1521$\pm$26   &   850$\pm$46   & \ldots \\
B140                  &    97$\pm$9   &  1.49$\pm$0.28 &     63$\pm$13   &   2.8$\pm$0.7  &     672$\pm$62   &   225$\pm$32   &  5.53  \\
B141                  &   629$\pm$14  &  6.20$\pm$0.98 &   9717$\pm$50   & 276.3$\pm$37.9 &  136366$\pm$514  & 29269$\pm$3996 & 10.93  \\
B142                  &    20$\pm$7   &  0.11$\pm$0.05 &     28$\pm$13   &   0.5$\pm$0.2  &    2986$\pm$32   &   421$\pm$14   &  6.35  \\
B144                  &    11$\pm$4   &  0.14$\pm$0.06 &     77$\pm$15   &   3.0$\pm$0.6  &    2606$\pm$35   &   832$\pm$31   &  7.33  \\
B145                  &    10$\pm$4   &  0.16$\pm$0.07 &    169$\pm$11   &   8.2$\pm$0.6  &    3905$\pm$49   &  1544$\pm$65   &  7.52  \\
B148                  &     7$\pm$14  &  0.05$\pm$0.11 &     41$\pm$15   &   0.9$\pm$0.4  &     922$\pm$27   &   165$\pm$18   &  5.50  \\
B152                  &     4$\pm$5   &  0.04$\pm$0.05 & \ldots          & \ldots         &    2813$\pm$29   &   649$\pm$22   &  7.01  \\
B154                  &    37$\pm$7   &  0.85$\pm$0.27 & \ldots          & \ldots         &    1414$\pm$29   &   702$\pm$101  & \ldots \\
B156                  &    38$\pm$7   &  0.22$\pm$0.05 &     67$\pm$17   &   1.2$\pm$0.3  &    2456$\pm$32   &   347$\pm$11   &  6.12  \\
B159                  &     1$\pm$10  &  0.01$\pm$0.11 &     23$\pm$9    &   0.7$\pm$0.3  &    1299$\pm$28   &   324$\pm$35   &  6.27  \\
B160                  &    21$\pm$3   &  0.44$\pm$0.09 &    225$\pm$12   &  14.5$\pm$1.1  &    9941$\pm$62   &  5216$\pm$249  &  8.42  \\
B161                  &     1$\pm$6   &  0.02$\pm$0.12 & \ldots          & \ldots         &    2090$\pm$35   &   890$\pm$96   & \ldots \\
B163                  &    10$\pm$5   &  0.12$\pm$0.06 &    132$\pm$11   &   4.7$\pm$0.5  &    5637$\pm$45   &  1645$\pm$72   &  7.97  \\
B165                  &    27$\pm$19  &  0.16$\pm$0.12 &     44$\pm$14   &   0.7$\pm$0.3  &    1347$\pm$28   &   166$\pm$18   &  5.49  \\
B167                  &   $-18\pm$15  & $-0.13\pm$0.09 & \ldots          & \ldots         &    1076$\pm$55   &    94$\pm$11   &  6.13  \\
B169                  &    12$\pm$4   &  0.18$\pm$0.07 & \ldots          & \ldots         &    1086$\pm$26   &   392$\pm$20   &  6.46  \\
B172                  &    37$\pm$7   &  0.81$\pm$0.22 & \ldots          & \ldots         &     535$\pm$33   &   259$\pm$33   & \ldots \\
B175\tablenotemark{b} &    22$\pm$6   &  0.51$\pm$0.18 & \ldots          & \ldots         &    1007$\pm$27   &   507$\pm$58   & \ldots \\
B177                  &    11$\pm$3   &  0.30$\pm$0.10 & \ldots          & \ldots         &    1629$\pm$41   &  1046$\pm$63   & \ldots \\
B179\tablenotemark{b} &     3$\pm$16  &  0.02$\pm$0.11 & \ldots          & \ldots         &    2321$\pm$29   &   362$\pm$38   &  6.33  \\
B182                  &    17$\pm$24  &  0.07$\pm$0.11 &     48$\pm$15   &   0.6$\pm$0.2  &    1090$\pm$24   &   112$\pm$12   &  5.04  \\
B183                  &    36$\pm$8   &  0.28$\pm$0.07 &    237$\pm$14   &   5.4$\pm$0.4  &   12674$\pm$169  &  2370$\pm$99   &  8.16  \\
B184                  &     1$\pm$12  &  0.01$\pm$0.13 & \ldots          & \ldots         &     707$\pm$37   &   166$\pm$21   &  5.49  \\
B188                  &    $-5\pm$9   & $-0.05\pm$0.11 & \ldots          & \ldots         &    3046$\pm$30   &   783$\pm$83   &  7.45  \\
B190                  &   280$\pm$46  &  0.65$\pm$0.17 &    301$\pm$20   &   2.0$\pm$0.3  &     597$\pm$27   &    30$\pm$3    &  3.39  \\
B191                  &   697$\pm$24  &  3.98$\pm$0.67 &   5744$\pm$39   &  94.4$\pm$12.9 &  135114$\pm$689  & 16765$\pm$2269 & 10.33  \\
B192                  &     5$\pm$17  &  0.03$\pm$0.11 & \ldots          & \ldots         &     954$\pm$25   &   133$\pm$14   &  5.45  \\
B193                  &    13$\pm$12  &  0.12$\pm$0.12 & \ldots          & \ldots         &    1014$\pm$26   &   218$\pm$23   &  5.77  \\
\enddata 
\tablenotetext{a}{Ratio is measured excess divided by expected photosphere.}
\tablenotetext{b}{Detected at 70~\micron.}
\end{deluxetable} 

\clearpage

%%%%% TABLE 6 - shortourdust1.tex
\begin{deluxetable}{lcccccccc}
% 07-Mar-2011 19:30:27
% using spec. type slope fit to J (or I if no J)
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecolumns{9}
\tablecaption{Dust Parameters for SMC Stars with Secure Spectral Types and Measurable 8 Micron Excess
\label{tab:ourdust}}
\tablehead{
\colhead{Object ID} &
\colhead{SpT} &
\colhead{T} &
\colhead{Mass} &
\colhead{F$_{IR}$/F$_{Bol}$} &
\colhead{$R_{\rm BB}$ \tablenotemark{a}} &
\colhead{$R_{\rm MBB}$ \tablenotemark{a}} &
\colhead{$a_{min}$} &
\colhead{$M_{\rm bo}$ \tablenotemark{b}} \\ 
&
&
\colhead{(K)} &
\colhead{(M$_\earth$)} &
\colhead{($\times 10^{-3}$)}&
\colhead{(au)} &
\colhead{($\times 10^4$ au)} &
\colhead{(mm)} &
\colhead{(M$_\earth$)} \\ 
}
\startdata
B021 &   B0  & 135$^{+4}_{-4}$ & 0.17$^{+0.05}_{-0.04}$ & 0.42$^{+0.31}_{-0.17}$ & 954$^{+124}_{-256}$ & 2.3 & 0.5 & 13 \\ 
B022 &   B0  & 132$^{+1}_{-1}$ & 1.08$^{+0.23}_{-0.21}$ & 2.30$^{+2.01}_{-0.97}$ & 994$^{+89}_{-261}$ & 2.5 & 0.5 & 80 \\ 
B023 &   O7  & 127$^{+0}_{-1}$ & 8.25$^{+1.67}_{-1.57}$ & 3.28$^{+0.89}_{-0.98}$ & 2211$^{+192}_{-168}$ & 5.8 & 1.3 & 1689 \\ 
B029 &   B0  & 118$^{+3}_{-3}$ & 1.82$^{+0.49}_{-0.37}$ & 1.95$^{+1.38}_{-0.80}$ & 1248$^{+130}_{-353}$ & 3.5 & 0.5 & 134 \\ 
B042 &   B0  & 136$^{+1}_{-1}$ & 1.12$^{+0.23}_{-0.21}$ & 2.88$^{+2.34}_{-1.16}$ & 933$^{+78}_{-254}$ & 2.3 & 0.5 & 82 \\ 
B043 &   O9  & 125$^{+3}_{-4}$ & 0.71$^{+0.19}_{-0.15}$ & 0.57$^{+0.30}_{-0.17}$ & 1526$^{+128}_{-240}$ & 4.0 & 0.8 & 83 \\ 
B047 &   O7  & 129$^{+2}_{-2}$ & 0.70$^{+0.16}_{-0.13}$ & 0.31$^{+0.08}_{-0.09}$ & 2144$^{+195}_{-183}$ & 5.5 & 1.3 & 144 \\ 
B048 &   B2  & 128$^{+3}_{-4}$ & 0.58$^{+0.14}_{-0.12}$ & 7.94$^{+3.35}_{-4.01}$ & 380$^{+92}_{-64}$ & 1.0 & 0.1 & 10 \\ 
B059 &   O9  & 128$^{+3}_{-5}$ & 0.43$^{+0.13}_{-0.07}$ & 0.39$^{+0.18}_{-0.12}$ & 1470$^{+127}_{-229}$ & 3.8 & 0.8 & 50 \\ 
B064 &   B0  & 115$^{+11}_{-9}$ & 0.46$^{+0.23}_{-0.18}$ & 0.42$^{+0.37}_{-0.16}$ & 1316$^{+138}_{-427}$ & 3.8 & 0.5 & 34 \\ 
B066 &   O9  & 129$^{+2}_{-2}$ & 0.88$^{+0.19}_{-0.17}$ & 0.86$^{+0.41}_{-0.25}$ & 1438$^{+104}_{-234}$ & 3.7 & 0.8 & 104 \\ 
B072 &  O8.5 & 136$^{+2}_{-2}$ & 0.36$^{+0.08}_{-0.07}$ & 0.39$^{+0.11}_{-0.12}$ & 1432$^{+130}_{-121}$ & 3.5 & 0.9 & 49 \\ 
B073 &   B1  & 116$^{+3}_{-4}$ & 1.73$^{+0.58}_{-0.37}$ & 5.63$^{+3.33}_{-1.95}$ & 705$^{+78}_{-141}$ & 2.0 & 0.2 & 54 \\ 
B080 &  O8.5 & 127$^{+2}_{-2}$ & 1.38$^{+0.29}_{-0.26}$ & 0.95$^{+0.29}_{-0.29}$ & 1665$^{+166}_{-143}$ & 4.4 & 0.9 & 187 \\ 
B082 &   B1  & 130$^{+2}_{-2}$ & 1.25$^{+0.29}_{-0.22}$ & 8.13$^{+4.72}_{-2.60}$ & 559$^{+48}_{-108}$ & 1.4 & 0.2 & 39 \\ 
B087 &   B0  & 128$^{+2}_{-3}$ & 0.61$^{+0.13}_{-0.12}$ & 1.08$^{+0.88}_{-0.45}$ & 1059$^{+100}_{-307}$ & 2.7 & 0.5 & 45 \\ 
B088 &   O7  & 131$^{+4}_{-5}$ & 0.26$^{+0.09}_{-0.06}$ & 0.12$^{+0.03}_{-0.04}$ & 2095$^{+255}_{-202}$ & 5.3 & 1.3 & 53 \\ 
B089 &   B1  & 126$^{+8}_{-8}$ & 0.17$^{+0.08}_{-0.05}$ & 0.90$^{+0.54}_{-0.30}$ & 598$^{+86}_{-136}$ & 1.6 & 0.2 & 5 \\ 
B096 &   B0  & 139$^{+4}_{-4}$ & 0.11$^{+0.03}_{-0.02}$ & 0.32$^{+0.24}_{-0.13}$ & 893$^{+100}_{-242}$ & 2.1 & 0.5 & 8 \\ 
B098 &   B1  & 153$^{+5}_{-6}$ & 0.05$^{+0.02}_{-0.01}$ & 0.93$^{+0.50}_{-0.32}$ & 407$^{+45}_{-83}$ & 0.9 & 0.2 & 2 \\ 
B105\tablenotemark{c} &   B2  & 118$^{+7}_{-8}$ & 0.80$^{+0.41}_{-0.23}$ & 6.69$^{+2.80}_{-3.39}$ & 448$^{+119}_{-89}$ & 1.3 & 0.1 & 14 \\ 
B107\tablenotemark{c} &   B1  & 146$^{+2}_{-3}$ & 0.22$^{+0.05}_{-0.04}$ & 2.88$^{+1.58}_{-1.02}$ & 445$^{+38}_{-85}$ & 1.0 & 0.2 & 7 \\ 
B126 &   B1  & 131$^{+9}_{-10}$ & 0.12$^{+0.06}_{-0.04}$ & 0.81$^{+0.49}_{-0.27}$ & 552$^{+87}_{-124}$ & 1.4 & 0.2 & 4 \\ 
B128 &   O9  & 130$^{+2}_{-3}$ & 0.51$^{+0.12}_{-0.10}$ & 0.52$^{+0.27}_{-0.16}$ & 1413$^{+112}_{-215}$ & 3.6 & 0.8 & 59 \\ 
B136 &   B0  & 157$^{+3}_{-4}$ & 0.05$^{+0.01}_{-0.01}$ & 0.29$^{+0.23}_{-0.12}$ & 707$^{+86}_{-186}$ & 1.5 & 0.5 & 4 \\ 
B137 &   B1  & 131$^{+9}_{-10}$ & 0.14$^{+0.08}_{-0.04}$ & 0.92$^{+0.61}_{-0.31}$ & 552$^{+89}_{-127}$ & 1.4 & 0.2 & 4 \\ 
B139 &   O9  & 131$^{+3}_{-4}$ & 0.28$^{+0.08}_{-0.06}$ & 0.29$^{+0.15}_{-0.08}$ & 1410$^{+112}_{-216}$ & 3.6 & 0.8 & 33 \\ 
B142 &  O8.5 & 118$^{+4}_{-6}$ & 0.90$^{+0.36}_{-0.20}$ & 0.42$^{+0.11}_{-0.13}$ & 1909$^{+304}_{-197}$ & 5.4 & 0.9 & 123 \\ 
B148 &   B0  & 139$^{+5}_{-6}$ & 0.13$^{+0.04}_{-0.03}$ & 0.37$^{+0.30}_{-0.16}$ & 893$^{+110}_{-247}$ & 2.1 & 0.5 & 9 \\ 
B159 &   B0  & 126$^{+5}_{-6}$ & 0.29$^{+0.10}_{-0.07}$ & 0.46$^{+0.36}_{-0.19}$ & 1095$^{+129}_{-322}$ & 2.9 & 0.5 & 21 \\ 
B182 &   B0  & 139$^{+5}_{-5}$ & 0.15$^{+0.05}_{-0.03}$ & 0.44$^{+0.34}_{-0.18}$ & 895$^{+112}_{-242}$ & 2.1 & 0.5 & 11 \\ 
\enddata 
\tablenotetext{a}{$R_{\rm BB}$ is the distance to the star assuming a blackbody emitter (Eq. \ref{bbd}),
$R_{\rm MBB}$ uses the modified blackbody emitter with $\lambda_0=1$~\micron\ (Eq. \ref{mbd}).}
\tablenotetext{b}{The mass of dust grains of size $a_{min}$, calculated
from F$_{IR}$/F$_{Bol}$ using Eq. \ref{Mbo}.}
\tablenotetext{c}{Has a 70~\micron\ detection.} 
\end{deluxetable} 

\clearpage

%%%%% TABLE 7 - shortgaudust1.tex
\begin{deluxetable}{lcccccccc}
% 01-May-2013 11:34:15 
% using spec. type slope fit to J (or I if no J) 
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecolumns{9}
\tablecaption{Gaustad and van Buren Dust Parameters \label{tab:gaudust}}
\tablehead{
\colhead{Object ID} &
\colhead{SpT} &
\colhead{T$_{12/24}$} & 
\colhead{Mass} &
\colhead{F$_{IR}$/F$_{Bol}$} &
\colhead{$R_{\rm BB}$ \tablenotemark{a}} &
\colhead{$R_{\rm MBB}$ \tablenotemark{a}} &
\colhead{$a_{min}$} &
\colhead{$M_{\rm bo}$ \tablenotemark{b}} \\
&
&
\colhead{(K)} & 
\colhead{(M$_{\earth}$)} & 
\colhead{($\times 10^{-3}$)} & 
\colhead{(AU)} & 
\colhead{($\times 10^4$ au)} & 
\colhead{(mm)} & 
\colhead{(M$_{\earth)}$}
}
\startdata
HR  533 &  B1  & 126 & 0.20 & 1.06 & 593 & 1.4 & 0.2 & 16 \\ 
HR 1191 &  B1  & 139 & 0.06 & 0.58 & 488 & 1.3 & 0.2 & 6 \\ 
HR 1763 &  B1  & 120 & 5.68 & 23.17 & 653 & 2.0 & 0.2 & 426 \\ 
HR 1798 &  B2  & 124 & 0.07 & 0.83 & 408 & 1.0 & 0.1 & 3 \\ 
HR 1855 &  B0  & 107 & 0.16 & 0.10 & 1522 & 4.6 & 0.5 & 23 \\ 
HR 1868 \tablenotemark{c} &  B1  & 124 & 0.48 & 2.38 & 614 & 1.8 & 0.2 & 39 \\ 
HR 1931 &  O9  & 103 & 2.39 & 0.58 & 2278 & 7.1 & 0.8 & 487 \\ 
HR 2058 &  B1  & 108 & 0.18 & 0.39 & 814 & 2.2 & 0.2 & 11 \\ 
HR 2734 &  B0  & 162 & 0.08 & 0.61 & 664 & 1.2 & 0.5 & 27 \\ 
HR 5993 \tablenotemark{c} &  B1  & 137 & 0.06 & 0.57 & 506 & 1.4 & 0.2 & 6 \\ 
HR 6028 \tablenotemark{c} &  B2  & 121 & 0.10 & 0.92 & 428 & 1.1 & 0.1 & 4 \\ 
HR 6165 &  B0  & 145 & 1.66 & 6.01 & 831 & 1.9 & 0.5 & 422 \\ 
HR 6601 &  B1  & 130 & 0.08 & 0.52 & 558 & 1.3 & 0.2 & 7 \\ 
HR 6788 \tablenotemark{c} &  B1  & 115 & 0.08 & 0.27 & 711 & 2.2 & 0.2 & 6 \\ 
HR 7993 &  B0  & 146 & 0.04 & 0.16 & 814 & 1.7 & 0.5 & 11 \\ 
HR 8047 \tablenotemark{c} &  B1  & 150 & 0.02 & 0.33 & 423 & 1.0 & 0.2 & 3 \\ 
HR 8854 \tablenotemark{c} &  B0  & 121 & 0.77 & 0.95 & 1188 & 3.2 & 0.5 & 137 \\ 
\enddata 
\tablenotetext{a}{$R_{\rm BB}$ is the distance to the star assuming a blackbody emitter (Eq. \ref{bbd}),
$R_{\rm MBB}$ uses the modified blackbody emitter with $\lambda_0=1$~\micron\ (Eq. \ref{mbd}).}
\tablenotetext{b}{The mass of dust grains of size $a_{min}$, calculated
from F$_{IR}$/F$_{Bol}$ using Eq. \ref{Mbo}.}
\tablenotetext{c}{Known reflection nebula.} 
\end{deluxetable}
